Bootstrapping form factor squared in ${\cal N}=4$ super-Yang-Mills

We propose a bootstrap program for the {\it form factor squared} with operator ${\rm tr}(\phi^2)$ in maximally supersymmetric Yang-Mills theory in the planar limit, which plays a central role for perturbative calculations of important physical observables such as energy correlators. The tree-level $N$-point form factor (FF) squared can be obtained by cutting $N$ propagators of a collection of two-point ``master diagrams" at $(N{-}1)$ loops: for $N=3,4,5,6$ there are merely $1, 2, 4, 13$ topologies of such diagrams respectively, and their numerators are strongly constrained by power-counting (including ``no triangle" property) and other constraints such as the ``rung rule". Moreover, these two-point diagrams provide a ``unification" of FF squared at different numbers of loops and legs, which is similar to extracting (planar) amplitude squared from vacuum master diagrams (dual to $f$-graphs): by cutting $2\leq n<N$ propagators, one can also extract the planar integrand of $n$-point FF squared at $(N-n)$ loops, thus our results automatically include integrands of 2-point (Sudakov) FF up to four loops (where the squaring is trivial), 3-point FF squared up to three loops, and so on. Our ansatz is completely fixed using soft limits of (tree and loop) FF squared and the multi-collinear limit which reduces it to the splitting function, without any other inputs such as unitarity cuts. This method opens up the exciting possibility of a {\it graphical bootstrap} for FF squared for higher $N$ (which contains {\it e.g.} planar Sudakov FF to $N{-}2$ loops) similar to that for the amplitude squared via $f$-graphs. We also comment on applications to the computation of leading order energy correlators where new structures are expected after performing phase-space integrations.

==> tikz_figs.tex <==
%\usepackage{tikz}
\usetikzlibrary{snakes}
\usetikzlibrary{decorations}
\usetikzlibrary{trees}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.shapes}
\usetikzlibrary{external}
\usetikzlibrary{intersections}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{decorations.text}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{tikzmark,calc,arrows,shapes,decorations.pathreplacing}


\definecolor{mhvblue}{rgb}{0.6,0.6,0.7765}
\definecolor{ampgrey}{rgb}{0.9,0.9,0.9}
\definecolor{myblue}{rgb}{0.2, 0.7, 1}
\definecolor{myred}{RGB}{255,102,102}
\definecolor{SkyBlue}{rgb}{0.36, 0.51, 0.71}
\definecolor{DeepBlue}{RGB}{  0, 60,120}
\definecolor{DarkGray}{RGB}{ 80, 80, 80}
\definecolor{BrightGreen}{RGB}{ 80,190, 20}
\definecolor{Teal}{RGB}{  0,120,110}
\definecolor{Purple}{RGB}{140, 40,140}
\definecolor{RedDark}{RGB}{190,  0,  0}
\definecolor{RedLight}{RGB}{255,170,170}

\tikzset{
	massive/.style={postaction={decorate},
		line width=0.75mm,
	},
	massless/.style={postaction={decorate},
    line width=1pt
	},
    masslessWithArrow/.style={postaction={decorate},
        line width=0.5mm,
		decoration={
			markings,
			mark=at position .75 with {\arrow{latex}}}
	},
	massiveLin/.style={postaction={decorate},
        line width=0.5mm,
		double,
		fill=white
	}
}
\tikzset{decorate sep/.style 2 args=
{decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}}

\colorlet{mred}{black!30!red}
\colorlet{mgreen}{black!30!green}
\colorlet{mblue}{black!30!blue}
\colorlet{morange}{blue!70!red}

\newcommand{\ffcut}{\begin{tikzpicture}[q2/.pic={
\draw [thick,fill=white] (0,0) circle [radius=0.1];
\draw [thick] (135:0.1) -- (-45:0.1);
\draw [thick] (45:0.1) -- (-135:0.1);
}]
\begin{scope}[xshift=0cm,yshift=0cm,scale=1]
\draw [thick,fill=white] (0,0) circle [radius=1.1];
\draw [double distance=2pt,thick] (-1.5,0) -- (-1.1,0);
\draw [double distance=2pt,thick] (1.5,0) -- (1.1,0);
\pic at (-1.1,0) {q2};
\pic at (1.1,0) {q2};
\node at (0,0) {$N-1$};
\end{scope}

\draw [->,thick] (2.3,0) -- node [above] {cut} (3.1,0);

\begin{scope}[xshift=7cm,yshift=0cm,scale=1]
\draw [thick] ($(-1.8,0)+(60:0.5)$) .. controls (-0.8,1.4) and (0.8,1.4) .. ($(1.8,0)+(120:0.5)$);
\draw [thick] ($(-1.8,0)+(15:0.5)$) .. controls (-0.6,0.6) and (0.6,0.6) .. ($(1.8,0)+(165:0.5)$);
\draw [thick] ($(-1.8,0)+(-15:0.5)$) .. controls (-0.6,-0.6) and (0.6,-0.6) .. ($(1.8,0)+(195:0.5)$);
\draw [thick] ($(-1.8,0)+(-60:0.5)$) .. controls (-0.8,-1.4) and (0.8,-1.4) .. ($(1.8,0)+(240:0.5)$);
\draw [thick,fill=white] (-1.8,0) circle [radius=0.9];
\draw [thick,fill=white] (1.8,0) circle [radius=0.9];
\draw [double distance=2pt,thick] (-3.1,0) -- (-2.7,0);
\draw [double distance=2pt,thick] (3.1,0) -- (2.7,0);
\pic at (-2.7,0) {q2};
\pic at (2.7,0) {q2};
\node at (-1.8,0) {$\ell_L$};
\node at (1.8,0) {$\ell_R$};
\fill [white] (-0.15,-1.5) rectangle (0.15,1.5);
\draw [red,thick,dashed] (0,1.42) -- (0,-1.42);
\node at (-0.2,1.35) {\scriptsize $1$};
\node at (-0.2,0.65) {\scriptsize $2$};
\node at (-0.2,-0.05) {\scriptsize $\vdots$};
\node at (-0.2,-1.35) {\scriptsize $n$};
\end{scope}
\end{tikzpicture}}

\newcommand{\trisubdiagram}{
\begin{tikzpicture}[scale=1]
	% coordinates for the external edges
	\coordinate (e1) at (-0.338095, 1.72505);
	\coordinate (e2) at (0.338095, 1.72505);
	\coordinate (e3) at (-1.32489, -1.15532);
	\coordinate (e4) at (-1.66298, -0.569725);
	\coordinate (e5) at (1.66298, -0.569725);
	\coordinate (e6) at (1.32489, -1.15532);

	% coordinates for the vertices of the graph
	\coordinate (v1) at (0,1);
	\coordinate (v2) at (-0.866025, -0.5);
	\coordinate (v3) at (0.866025, -0.5);

	% drawing the lines
	\draw[massless] (v1) -- (v2);
	\draw[massless] (v2) -- (v3);
	\draw[massless] (v3) -- (v1);
	\draw[massless] (v1) -- (e1);
	\draw[massless] (v1) -- (e2);
	\draw[massless] (v2) -- (e3);
	\draw[massless] (v2) -- (e4);
	\draw[massless] (v3) -- (e5);
	\draw[massless] (v3) -- (e6);
	\path[draw=black,line width=1pt, fill=ampgrey] (v1) circle[radius=0.25];
	\path[draw=black,line width=1pt, fill=ampgrey] (v2) circle[radius=0.25];
	\path[draw=black,line width=1pt, fill=ampgrey] (v3) circle[radius=0.25];

	%dots
	\path[draw=black, fill=black] (0,1.7) circle[radius=0.03];
	\path[draw=black, fill=black] (-0.18,1.7) circle[radius=0.03];
	\path[draw=black, fill=black] (0.18,1.7) circle[radius=0.03];
	\path[draw=black, fill=black] (-1.47224, -0.85) circle[radius=0.03];
	\path[draw=black, fill=black] (-1.38224, -1.00588) circle[radius=0.03];
	\path[draw=black, fill=black] (-1.56224, -0.694115) circle[radius=0.03];
	\path[draw=black, fill=black] (1.47224, -0.85) circle[radius=0.03];
	\path[draw=black, fill=black] (1.56224, -0.694115) circle[radius=0.03];
	\path[draw=black, fill=black] (1.38224, -1.00588) circle[radius=0.03];
	\end{tikzpicture}}

\newcommand{\bubsubdiagram}{
	\begin{tikzpicture}[scale=1]
		% coordinates for the external edges
		\coordinate (e1) at (-1.6,0.3);
		\coordinate (e2) at (-1.6,-0.3);
		\coordinate (e3) at (1.6,0.3);
		\coordinate (e4) at (1.6,-0.3);
		
		% coordinates for the vertices of the graph
		\coordinate (v1) at (-1,0);
		\coordinate (v2) at (1,0);
		
		% drawing the lines
		\draw[massless] (v1) to[out=30,in=150,looseness=1.2] (v2);
		\draw[massless] (v1) to[out=-30,in=-150,looseness=1.2] (v2);
		\draw[massless] (v1) -- (e1);
		\draw[massless] (v1) -- (e2);
		\draw[massless] (v2) -- (e3);
		\draw[massless] (v2) -- (e4);
		\path[draw=black,line width=1pt, fill=ampgrey] (v1) circle[radius=0.25];
		\path[draw=black,line width=1pt, fill=ampgrey] (v2) circle[radius=0.25];
		
		%dots
		\path[draw=black, fill=black] (-1.58,0.15) circle[radius=0.03];
		\path[draw=black, fill=black] (-1.58,0) circle[radius=0.03];
		\path[draw=black, fill=black] (-1.58,-0.15) circle[radius=0.03];
		\path[draw=black, fill=black] (1.58,0.15) circle[radius=0.03];
		\path[draw=black, fill=black] (1.58,0) circle[radius=0.03];
		\path[draw=black, fill=black] (1.58,-0.15) circle[radius=0.03];
\end{tikzpicture}}

\newcommand{\bubsubdiagramFF}{
	\begin{tikzpicture}[scale=1]
		% coordinates for the external edges
		\coordinate (e1) at (-1.6,0.3);
		\coordinate (e2) at (-1.6,-0.3);
		\coordinate (e3) at (1.6,0.3);
		\coordinate (e4) at (1.6,-0.3);
		
		% coordinates for the vertices of the graph
		\coordinate (v1) at (-1,0);
		\coordinate (v2) at (1,0);
		\draw[massiveLin] (-1,0) -- (-1.3,-0.6);
		% drawing the lines
		\draw[massless] (v1) to[out=30,in=150,looseness=1.2] (v2);
		\draw[massless] (v1) to[out=-30,in=-150,looseness=1.2] (v2);
		\draw[massless] (v1) -- (e1);
		\draw[massless] (v1) -- (e2);
		\draw[massless] (v2) -- (e3);
		\draw[massless] (v2) -- (e4);
		\path[draw=black,line width=1pt, fill=ampgrey] (v1) circle[radius=0.25];
		\path[draw=black,line width=1pt, fill=ampgrey] (v2) circle[radius=0.25];
		
		%dots
		\path[draw=black, fill=black] (-1.58,0.15) circle[radius=0.03];
		\path[draw=black, fill=black] (-1.58,0) circle[radius=0.03];
		\path[draw=black, fill=black] (-1.58,-0.15) circle[radius=0.03];
		\path[draw=black, fill=black] (1.58,0.15) circle[radius=0.03];
		\path[draw=black, fill=black] (1.58,0) circle[radius=0.03];
		\path[draw=black, fill=black] (1.58,-0.15) circle[radius=0.03];
\end{tikzpicture}}

\newcommand{\fgraphdual}{
\begin{tikzpicture}[scale=1]
	% coordinates for the external edges
	\coordinate (e1) at (0,2);
	\coordinate (e2) at (0,-2);
	\coordinate (e3) at (3.4641,0);
	\coordinate (e4) at (1.4547, 0.519615);
	\coordinate (e5) at (1.4547, -0.519615);
	\coordinate (e6) at (0.554701, 0);
	
	\coordinate (v1) at (0.1849, 0);
	\coordinate (v2) at (0.6698, 0.839872);
	\coordinate (v3) at (1.6396, 0.839872);
	\coordinate (v4) at (0.6698, -0.839872);
	\coordinate (v5) at (1.1547, 0);
	\coordinate (v6) at (2.1245, 0);
	\coordinate (v7) at (1.6396, -0.839872);
	\coordinate (v8) at (2.3094,-2);
	
	\coordinate (x1) at (8,2);
	\coordinate (x2) at (12,2);
	\coordinate (x3) at (12,-2);
	\coordinate (x4) at (8,-2);
	\coordinate (x5) at (9.21387, 0.78613);
	\coordinate (x6) at (10.7861, 0.78613);
	\coordinate (x7) at (10.7861, -0.78613);
	\coordinate (x8) at (9.21387, -0.78613);
	
	% drawing the lines
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e2) -- (e3);
	\draw[massless] (e3) -- (e1);
	\draw[massless] (e4) -- (e5);
	\draw[massless] (e5) -- (e6);
	\draw[massless] (e6) -- (e4);
	\draw[massless] (e1) -- (e4);
	\draw[massless] (e1) -- (e6);
	\draw[massless] (e2) -- (e5);
	\draw[massless] (e2) -- (e6);
	\draw[massless] (e3) -- (e4);
	\draw[massless] (e3) -- (e5);
	\path[draw=black, fill=black] (e1) circle[radius=0.1];
	\path[draw=black, fill=black] (e2) circle[radius=0.1];
	\path[draw=black, fill=black] (e3) circle[radius=0.1];
	\path[draw=black, fill=black] (e4) circle[radius=0.1];
	\path[draw=black, fill=black] (e5) circle[radius=0.1];
	\path[draw=black, fill=black] (e6) circle[radius=0.1];
	\draw[draw=myblue, line width=0.5mm] (v1) -- (v2);
	\draw[draw=myblue, line width=0.5mm] (v1) -- (v4);
	\draw[draw=myblue, line width=0.5mm] (v2) -- (v5);
	\draw[draw=myblue, line width=0.5mm] (v4) -- (v5);
	\draw[draw=myblue, line width=0.5mm] (v1) -- (v2);
	\draw[draw=myblue, line width=0.5mm] (v2) -- (v3);
	\draw[draw=myblue, line width=0.5mm] (v3) -- (v6);
	\draw[draw=myblue, line width=0.5mm] (v5) -- (v6);
	\draw[draw=myblue, line width=0.5mm] (v4) -- (v7);
	\draw[draw=myblue, line width=0.5mm] (v6) -- (v7);
	\draw[draw=myblue, line width=0.5mm] (v7) -- (v8);
	\draw[draw=myblue, line width=0.5mm] (v1) -- (v2);
	\draw[draw=myblue, line width=0.5mm] (v1) to[out=180,in=-90,looseness=3.5] (v8);
	\draw[draw=myblue, line width=0.5mm] (v3) to[out=60,in=-30,looseness=3.5] (v8);
	\path[fill=myblue] (v1) circle[radius=0.1];
	\path[fill=myblue] (v2) circle[radius=0.1];
	\path[fill=myblue] (v3) circle[radius=0.1];
	\path[fill=myblue] (v4) circle[radius=0.1];
	\path[fill=myblue] (v5) circle[radius=0.1];
	\path[fill=myblue] (v6) circle[radius=0.1];
	\path[fill=myblue] (v7) circle[radius=0.1];
	\path[fill=myblue] (v8) circle[radius=0.1];
	
	\draw[<->,black, line width=0.5mm] (5,0) -- (7,0);
	
	\draw[draw=myblue, line width=0.5mm] (x1) -- (x2);
	\draw[draw=myblue, line width=0.5mm] (x2) -- (x3);
	\draw[draw=myblue, line width=0.5mm] (x3) -- (x4);
	\draw[draw=myblue, line width=0.5mm] (x4) -- (x1);
	\draw[draw=myblue, line width=0.5mm] (x5) -- (x6);
	\draw[draw=myblue, line width=0.5mm] (x6) -- (x7);
	\draw[draw=myblue, line width=0.5mm] (x7) -- (x8);
	\draw[draw=myblue, line width=0.5mm] (x8) -- (x5);
	\draw[draw=myblue, line width=0.5mm] (x1) -- (x5);
	\draw[draw=myblue, line width=0.5mm] (x2) -- (x6);
	\draw[draw=myblue, line width=0.5mm] (x3) -- (x7);
	\draw[draw=myblue, line width=0.5mm] (x4) -- (x8);
	\path[fill=myblue] (x1) circle[radius=0.1];
	\path[fill=myblue] (x2) circle[radius=0.1];
	\path[fill=myblue] (x3) circle[radius=0.1];
	\path[fill=myblue] (x4) circle[radius=0.1];
	\path[fill=myblue] (x5) circle[radius=0.1];
	\path[fill=myblue] (x6) circle[radius=0.1];
	\path[fill=myblue] (x7) circle[radius=0.1];
	\path[fill=myblue] (x8) circle[radius=0.1];
\end{tikzpicture}}

\newcommand{\masterthree}{\begin{tikzpicture}[scale=1]
    \draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0,1);
	\coordinate (v4) at (0,-1);

	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
\end{tikzpicture}}

\newcommand{\cutthreeA}{\begin{tikzpicture}[scale=1]
    \draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0,1);
	\coordinate (v4) at (0,-1);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	
	\draw[myred,dashed,line width=1pt,rotate around={-45:(-0.5,-0.4)}] (-0.5,-0.4) ellipse (1.2 and 0.8);
	\node[myred] at (0.75,-1) {$1$};
	\node[myred] at (0.2,0.5) {$2$};
	\node[myred] at (-0.8,0.9) {$3$};
\end{tikzpicture}}

\newcommand{\cutthreeB}{\begin{tikzpicture}[scale=1]
    \draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0,1);
	\coordinate (v4) at (0,-1);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	
	\draw[myred,dashed,line width=1pt,rotate around={45:(-0.5,0.4)}] (-0.5,0.4) ellipse (1.2 and 0.8);
	\node[myred] at (0.8,1) {$3$};
	\node[myred] at (0.2,-0.5) {$2$};
	\node[myred] at (-0.8,-0.9) {$1$};
\end{tikzpicture}}

\newcommand{\masterfourA}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
\end{tikzpicture}}

\newcommand{\masterfourB}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\masterfourC}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (1,0);
	\coordinate (v2) at (-0.322618,0);
	\coordinate (v3) at (0.422618, 0);
	\coordinate (v4) at (-1,0);
	\coordinate (v5) at (0.422618, 0.906308);
	\coordinate (v6) at (0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\masterfiveA}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-0.573576, 0.819152);
	\coordinate (v6) at (-0.573576, -0.819152);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,-1);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
\end{tikzpicture}}

\newcommand{\masterfiveB}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.573576,0);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-0.573576, 0.819152);
	\coordinate (v6) at (-0.573576, -0.819152);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,-1);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\masterfiveC}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-0.573576,0);
	\coordinate (v2) at (0.573576,0);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-0.573576, 0.819152);
	\coordinate (v6) at (-0.573576, -0.819152);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,-1);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\masterfiveD}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-0.473576,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-1, 0);
	\coordinate (v6) at (0,0);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,-1);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\masterfiveE}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (-0.422618, 0);
	\coordinate (v8) at (0.422618, 0);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
\end{tikzpicture}}

\newcommand{\masterfiveF}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0.45);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (-0.422618, 0);
	\coordinate (v8) at (0.422618, 0);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\embedegA}{\begin{tikzpicture}[q2/.pic={
\draw [thick,fill=white] (0,0) circle [radius=0.1];
\draw [thick] (135:0.1) -- (-45:0.1);
\draw [thick] (45:0.1) -- (-135:0.1);
},scale=1]
    \draw [thick] (0,0) circle [radius=1.2];
    \draw [thick] (115:1.2) -- (-115:1.2);
    \draw [thick] (65:1.2) -- (-65:1.2);
    \fill (115:1.2) circle [radius=1.2pt];
    \fill (-115:1.2) circle [radius=1.2pt];
    \fill (65:1.2) circle [radius=1.2pt];
    \fill (-65:1.2) circle [radius=1.2pt];
    \pic at (-1.2,0) {q2};
    \pic at (1.2,0) {q2};
    %\pic at ($({1.2*cos(65)},0)$) {q2};
    \draw [white,line width=5pt,rotate around={-35:(0.4,0.5)}] (0.4,0.5) ellipse (1.5 and 1.04);
    \draw [red,dashed,line width=1pt,rotate around={-35:(0.4,0.5)}] (0.4,0.5) ellipse (1.5 and 1.04);
    \node at (-1.15,0.8) {\small $1$};
    \node at (-0.7,-0.2) {\small $2$};
    \node at (0.32,-0.85) {\small $3$};
    \node at (1,-0.95) {\small $4$};
\end{tikzpicture}}

\newcommand{\embedegB}{\begin{tikzpicture}[q2/.pic={
\draw [thick,fill=white] (0,0) circle [radius=0.1];
\draw [thick] (135:0.1) -- (-45:0.1);
\draw [thick] (45:0.1) -- (-135:0.1);
},scale=1]
    \draw [thick] (0,0) circle [radius=1.2];
    \draw [thick] (115:1.2) -- (-115:1.2);
    \draw [thick] (65:1.2) -- (-65:1.2);
    \fill (115:1.2) circle [radius=1.2pt];
    \fill (-115:1.2) circle [radius=1.2pt];
    \fill (65:1.2) circle [radius=1.2pt];
    \fill (-65:1.2) circle [radius=1.2pt];
    \pic at (-1.2,0) {q2};
    %\pic at (1.2,0) {q2};
    \pic at ($({1.2*cos(65)},0)$) {q2};
    \draw [white,line width=5pt,rotate around={-35:(0.4,0.5)}] (0.4,0.5) ellipse (1.5 and 1.04);
    \draw [red,dashed,line width=1pt,rotate around={-35:(0.4,0.5)}] (0.4,0.5) ellipse (1.5 and 1.04);
    \node at (-1.15,0.8) {\small $1$};
    \node at (-0.7,-0.2) {\small $2$};
    \node at (0.32,-0.85) {\small $3$};
    \node at (1,-0.95) {\small $4$};
\end{tikzpicture}}

\newcommand{\cutfourAone}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\draw[myred,dashed,line width=1pt,rotate around={-35:(0.4,0.4)}] (0.4,0.4) ellipse (1.3 and 0.8);
	\node[myred] at (-1,0.9) {$1$};
	\node[myred] at (-0.6,-0.1) {$2$};
	\node[myred] at (0.2,-0.7) {$3$};
	\node[myred] at (0.9,-0.85) {$4$};
\end{tikzpicture}}

\newcommand{\cutfourBone}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\draw[myred,dashed,line width=1pt,rotate around={-35:(0.4,0.4)}] (0.4,0.4) ellipse (1.3 and 0.8);
	\node[myred] at (-1,0.9) {$1$};
	\node[myred] at (-0.6,-0.1) {$2$};
	\node[myred] at (0.2,-0.7) {$3$};
	\node[myred] at (0.9,-0.85) {$4$};
\end{tikzpicture}}

\newcommand{\cutfourAtwo}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\draw[myred,dashed,line width=1pt,rotate around={35:(0.4,-0.4)}] (0.4,-0.4) ellipse (1.3 and 0.8);
	\node[myred] at (1,0.9) {$1$};
	\node[myred] at (-0.6,0.1) {$3$};
	\node[myred] at (0.2,0.7) {$2$};
	\node[myred] at (-1,-0.85) {$4$};
\end{tikzpicture}}

\newcommand{\cutfourBtwo}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\draw[myred,dashed,line width=1pt,rotate around={35:(0.4,-0.4)}] (0.4,-0.4) ellipse (1.3 and 0.8);
	\node[myred] at (1,0.9) {$1$};
	\node[myred] at (-0.6,0.1) {$3$};
	\node[myred] at (0.2,0.7) {$2$};
	\node[myred] at (-1,-0.85) {$4$};
    	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\cutfourCone}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (1,0);
	\coordinate (v2) at (-0.322618,0);
	\coordinate (v3) at (0.422618, 0);
	\coordinate (v4) at (-1,0);
	\coordinate (v5) at (0.422618, 0.906308);
	\coordinate (v6) at (0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\draw[myred,dashed,line width=1pt] (-0.3,0) ellipse (1 and 0.65);
	\node[myred] at (-1,0.8) {$3$};
	\node[myred] at (-1,-0.8) {$4$};
	\node[myred] at (0.55,0.6) {$2$};
	\node[myred] at (0.55,-0.6) {$1$};
\end{tikzpicture}}

\newcommand{\cutfourCtwo}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (1,0);
	\coordinate (v2) at (-0.322618,0);
	\coordinate (v3) at (0.422618, 0);
	\coordinate (v4) at (-1,0);
	\coordinate (v5) at (0.422618, 0.906308);
	\coordinate (v6) at (0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\draw[myred,dashed,line width=1pt,rotate around={90:(0,0.4)}] (0,0.4) ellipse (0.9 and 0.8);
	\node[myred] at (-1,0.8) {$2$};
	\node[myred] at (1,0.8) {$1$};
	\node[myred] at (-0.75,-0.3) {$3$};
	\node[myred] at (0.6,-0.45) {$4$};
\end{tikzpicture}}

\newcommand{\cutfourCthree}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (1,0);
	\coordinate (v2) at (-0.322618,0);
	\coordinate (v3) at (0.422618, 0);
	\coordinate (v4) at (-1,0);
	\coordinate (v5) at (0.422618, 0.906308);
	\coordinate (v6) at (0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\draw[myred,dashed,line width=1pt,rotate around={90:(0,-0.4)}] (0,-0.4) ellipse (0.9 and 0.8);
	\node[myred] at (-1,-0.8) {$4$};
	\node[myred] at (1,-0.8) {$1$};
	\node[myred] at (-0.75,0.3) {$3$};
	\node[myred] at (0.6,0.45) {$2$};
\end{tikzpicture}}

\newcommand{\cutfourCfour}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (1,0);
	\coordinate (v2) at (-0.322618,0);
	\coordinate (v3) at (0.422618, 0);
	\coordinate (v4) at (-1,0);
	\coordinate (v5) at (0.422618, 0.906308);
	\coordinate (v6) at (0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\draw[myred,dashed,line width=1pt] (0.1,0) to[out=90,in=180,looseness=0.5] (0.866025, 0.5) to[out=45,in=0,looseness=1] (0, 1.3) to[out=180,in=210,looseness=1.8] (-0.573576, -0.819152) to[out=30,in=-120,looseness=1] (0.1,0);
	\node[myred] at (-0.6,-1.1) {$4$};
	\node[myred] at (0.2,-0.3) {$1$};
	\node[myred] at (0.2,0.45) {$2$};
	\node[myred] at (1.1,0.45) {$3$};
\end{tikzpicture}}

\newcommand{\cutfourCfive}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (1,0);
	\coordinate (v2) at (-0.322618,0);
	\coordinate (v3) at (0.422618, 0);
	\coordinate (v4) at (-1,0);
	\coordinate (v5) at (0.422618, 0.906308);
	\coordinate (v6) at (0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\draw[myred,dashed,line width=1pt] (0.1,0) to[out=-90,in=-180,looseness=0.5] (0.866025, -0.5) to[out=-45,in=0,looseness=1] (0, -1.3) to[out=-180,in=-210,looseness=1.8] (-0.573576, 0.819152) to[out=-30,in=120,looseness=1] (0.1,0);
	\node[myred] at (-0.6,1.1) {$2$};
	\node[myred] at (0.2,0.3) {$1$};
	\node[myred] at (0.2,-0.45) {$4$};
	\node[myred] at (1.1,-0.45) {$3$};
\end{tikzpicture}}

\newcommand{\masterfiveOne}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-0.573576, 0.819152);
	\coordinate (v6) at (-0.573576, -0.819152);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,-1);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	\node[black] at (1.5,0) {$q^2$};
\end{tikzpicture}}

\newcommand{\masterfiveTwo}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.573576,0);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-0.573576, 0.819152);
	\coordinate (v6) at (-0.573576, -0.819152);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,-1);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	\node[black] at (1.5,0) {$q^2$};
\end{tikzpicture}}

\newcommand{\masterfiveThree}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-0.573576,0);
	\coordinate (v2) at (0.573576,0);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-0.573576, 0.819152);
	\coordinate (v6) at (-0.573576, -0.819152);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,-1);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	\node[black] at (1.5,0) {$q^2$};
\end{tikzpicture}}

\newcommand{\masterfiveFour}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-0.473576,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-1, 0);
	\coordinate (v6) at (0,0);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,-1);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	\node[black] at (1.5,0) {$q^2$};
\end{tikzpicture}}

\newcommand{\masterfiveFive}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (-0.422618, 0);
	\coordinate (v8) at (0.422618, 0);
	\coordinate (e1) at (-0.65, 0.2);
	\coordinate (e2) at (0.65, 0.2);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black, fill=black] (e1) circle[radius=0.07];
	\path[draw=black, fill=black] (e2) circle[radius=0.07];
	\draw[black,dashed,line width=1pt] (e1) to[out=45,in=135,looseness=1] (e2);
\end{tikzpicture}}

\newcommand{\masterfiveSix}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0.45);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (-0.422618, 0);
	\coordinate (v8) at (0.422618, 0);
	\coordinate (e1) at (-0.65, -0.2);
	\coordinate (e2) at (0.65, -0.2);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (e1) circle[radius=0.07];
	\path[draw=black, fill=black] (e2) circle[radius=0.07];
	\draw[black,dashed,line width=1pt] (e1) to[out=-45,in=-135,looseness=1] (e2);
\end{tikzpicture}}

\newcommand{\masterfiveSeven}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0.35);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (-0.422618, 0);
	\coordinate (v8) at (0.422618, 0);
	\coordinate (e1) at (-0.7, 0.5);
	\coordinate (e2) at (0.7, 0.5);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (e1) circle[radius=0.07];
	\path[draw=black, fill=black] (e2) circle[radius=0.07];
	\draw[black,dashed,line width=1pt] (e1) to[out=45,in=135,looseness=1] (e2);
\end{tikzpicture}}

\newcommand{\masterfiveEight}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0.45);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (-0.422618, 0);
	\coordinate (v8) at (0.422618, 0);
	\coordinate (e1) at (0, 0.4);
	\coordinate (e2) at (0, -1.3);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (e1) circle[radius=0.07];
	\path[draw=black, fill=black] (e2) circle[radius=0.07];
	\draw[black,dashed,line width=1pt] (e1) -- (e2);
\end{tikzpicture}}

\newcommand{\masterfiveNine}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0.45);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (-0.422618, 0);
	\coordinate (v8) at (0.422618, 0);
	\coordinate (e1) at (0, 0.4);
	\coordinate (e2) at (0, -1.3);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v8) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v8) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v8) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v8) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v8) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\masterfiveTen}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-1, 0);
	\coordinate (v6) at (0,0);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,-1);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\masterfiveEleven}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-0.473576,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-1, 0);
	\coordinate (v6) at (0,0);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,-1);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v7) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\rungrule}{\begin{tikzpicture}[line width=1pt, scale=0.9]
\begin{scope}[shift={(-1.5,0)}]
    \draw[->, >=latex, ] (-1,1) -- (-0.4,1);
    \draw (-0.5,1) -- (0.6,1);
    \foreach \y in {-1.15,-1.3} \fill (\y,1) circle (1 pt);
    \foreach \y in {0.75,0.9} \fill (\y,1) circle (1 pt);
    \node[above] at (-0.45,1) {$\ell_{2}$};

    \draw[->, >=latex, ] (-1,0) -- (-0.4,0);
    \draw (-0.5,0) -- (0.6,0);
    \foreach \y in {-1.15,-1.3} \fill (\y,0) circle (1 pt);
    \foreach \y in {0.75,0.9} \fill (\y,0) circle (1 pt);
    \node[below] at (-0.45,0) {$\ell_{1}$};
\end{scope}

\draw[->,line width=0.8pt] (0,0.5) -- (0.5,0.5); 
\node[right]    at (0.6,0.5) {$\bigl(\ell_{1}+\ell_{2}\bigr)^{2}\,\times$};

\begin{scope}[shift={(4.8,0)}]
    \draw[->, >=latex, ] (-1,1) -- (-0.4,1);
    \draw (-0.5,1) -- (0.6,1);
    \foreach \y in {-1.15,-1.3} \fill (\y,1) circle (1 pt);
    \foreach \y in {0.75,0.9} \fill (\y,1) circle (1 pt);
    \node[above] at (-0.45,1) {$\ell_{2}$};

    \draw[->, >=latex, ] (-1,0) -- (-0.4,0);
    \draw (-0.5,0) -- (0.6,0);
    \foreach \y in {-1.15,-1.3} \fill (\y,0) circle (1 pt);
    \foreach \y in {0.75,0.9} \fill (\y,0) circle (1 pt);
    \node[below] at (-0.45,0) {$\ell_{1}$};
    \draw (-0.2,0) -- (-0.2,1);
    \foreach \y in {(-0.2,0),(-0.2,1)} \fill \y circle (1.5 pt);
\end{scope}

\draw[->,line width=0.8pt] (6.2,0.5) -- (6.7,0.5); 

\begin{scope}[shift={(8.5,0)}]
    \draw[-, >=latex, ] (-1,1) -- (-0.4,1);
    \draw (-0.5,1) -- (0.6,1);
    \foreach \y in {-1.15,-1.3} \fill (\y,1) circle (1 pt);
    \foreach \y in {0.75,0.9} \fill (\y,1) circle (1 pt);

    \draw[-, >=latex, ] (-1,0) -- (-0.4,0);
    \draw (-0.5,0) -- (0.6,0);
    \foreach \y in {-1.15,-1.3} \fill (\y,0) circle (1 pt);
    \foreach \y in {0.75,0.9} \fill (\y,0) circle (1 pt);
    \draw (-0.2,0) -- (-0.2,1);
    \foreach \y in {(-0.2,0),(-0.2,1)} \fill \y circle (1.5 pt);
    \foreach \y in {(0,-0.3),(0,1.3)} \fill \y circle (1.5 pt);
    \draw[dashed,black] (0,-0.3) to[out=35,in=-35] (0,1.3);
\end{scope}
\end{tikzpicture}}

\newcommand{\rungruleEgA}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (e1) at (-0.819152, 0.573576);
	\coordinate (e2) at (0.819152, -0.573576);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=myred, fill=myred] (e1) circle[radius=0.07];
	\path[draw=myred, fill=myred] (e2) circle[radius=0.07];
	\draw[myred, line width=1pt] (e1) to[out=110,in=135,looseness=1.5] (1.06066*0.9, 1.06066*0.9) to[out=-45,in=-45,looseness=1.5] (e2);
	
	\begin{scope}[shift={(4,0)}]
		\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
		\coordinate (v1) at (-1,0);
		\coordinate (v2) at (0.422618,0.35);
		\coordinate (v3) at (0.422618, 0.906308);
		\coordinate (v4) at (0.422618, -0.906308);
		\coordinate (v5) at (-0.422618, 0.906308);
		\coordinate (v6) at (-0.422618, -0.906308);
		\coordinate (v7) at (-0.422618, 0);
		\coordinate (v8) at (0.422618, 0);
		\coordinate (e1) at (-0.7, 0.5);
		\coordinate (e2) at (0.7, 0.5);
		
		\path[draw=black,line width=1pt] (0,0) circle[radius=1];
		
		\path[draw=black, fill=black] (v4) circle[radius=0.07];
		\path[draw=black, fill=black] (v6) circle[radius=0.07];
		\path[draw=black, fill=black] (v7) circle[radius=0.07];
		\path[draw=black, fill=black] (v8) circle[radius=0.07];
		\draw[massless] (v3) -- (v4);
		\draw[massless] (v5) -- (v6);
		\draw[massless] (v7) -- (v8);
		
		\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
		\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
		\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
		\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
		\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
		
		\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
		\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
		\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
		\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
		\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
		
		\path[draw=black, fill=black] (e1) circle[radius=0.07];
		\path[draw=black, fill=black] (e2) circle[radius=0.07];
		\draw[black,dashed,line width=1pt] (e1) to[out=45,in=135,looseness=1] (e2);
		
		\path[draw=myred, fill=myred] (v3) circle[radius=0.07];
		\path[draw=myred, fill=myred] (v5) circle[radius=0.07];
		\draw[myred, line width=1pt, domain=65:115] plot ({cos(\x)}, {sin(\x)});
	\end{scope}
	
	\draw[black,->,line width=1pt] (1.75,0) -- (2.5,0);
\end{tikzpicture}}

\newcommand{\rungruleEgB}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (1,0);
	\coordinate (v2) at (-0.622618,0);
	\coordinate (v3) at (0.422618, 0);
	\coordinate (v4) at (-1,0);
	\coordinate (v5) at (0.422618, 0.906308);
	\coordinate (v6) at (0.422618, -0.906308);
	\coordinate (e1) at (-0.173648, -0.984808);
	\coordinate (e2) at (-0.173648, 0);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=myred, fill=myred] (e1) circle[radius=0.07];
	\path[draw=myred, fill=myred] (e2) circle[radius=0.07];
	\draw[draw=myred, line width=1pt] (e1) -- (e2);
	
	\begin{scope}[shift={(3.7,0)}]
		\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
		\coordinate (v1) at (-1,0);
		\coordinate (v2) at (0.422618,0.45);
		\coordinate (v3) at (0.422618, 0.906308);
		\coordinate (v4) at (0.422618, -0.906308);
		\coordinate (v5) at (-0.422618, 0.906308);
		\coordinate (v6) at (-0.422618, -0.906308);
		\coordinate (v7) at (-0.422618, 0);
		\coordinate (v8) at (0.422618, 0);
		\coordinate (e1) at (0, 0.4);
		\coordinate (e2) at (0, -1.3);
		
		\path[draw=black,line width=1pt] (0,0) circle[radius=1];
		
		\path[draw=black, fill=black] (v3) circle[radius=0.07];
		\path[draw=black, fill=black] (v4) circle[radius=0.07];
		\path[draw=black, fill=black] (v5) circle[radius=0.07];
		\path[draw=black, fill=black] (v6) circle[radius=0.07];
		\path[draw=black, fill=black] (v7) circle[radius=0.07];
		\path[draw=black, fill=black] (v8) circle[radius=0.07];
		\draw[massless] (v3) -- (v4);
		\draw[massless] (v5) -- (v6);
		\draw[massless] (v7) -- (v8);
		
		\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
		\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
		\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
		\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
		\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
		
		\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
		\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
		\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
		\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
		\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
		
		\path[draw=black, fill=black] (e1) circle[radius=0.07];
		\path[draw=black, fill=black] (e2) circle[radius=0.07];
		\draw[black,dashed,line width=1pt] (e1) -- (e2);
	\end{scope}
	
	\draw[black,->,line width=1pt] (1.5,0) -- (2.25,0);
\end{tikzpicture}}

\newcommand{\vanishingrungrule}{\begin{tikzpicture}[
    thick,
    redline/.style ={myred,line width=1pt},
    blackline/.style={line width=1pt},
    dashedcurve/.style={line width=1pt,dashed,line cap=round},
    filledpt/.style={circle,inner sep=1 pt,fill},
    crossed/.pic = {
        \draw[blackline,fill=white] (0,0) circle(0.13);
        \draw[blackline] (-0.09,-0.09) -- (0.09,0.09);
        \draw[blackline] (-0.09, 0.09) -- (0.09,-0.09);
    },
]
\begin{scope}[shift={(0,0)}]
    \def\R{1.0}
    \draw[blackline] (0,0) circle(\R);
    \draw[blackline] (-\R,0) -- (0,0);
    \draw[blackline] (\R/2, -0.86) -- (\R/2, 0.86);

    \draw[redline] (90:\R) arc (90:270:\R);
    \draw[redline] (0,-\R) -- (0,\R);
    \pic at (-\R/2,0) {crossed};
    \pic at (\R,0) {crossed};
    \node[filledpt,red!80] at(0,0) {};

    \foreach \ang in {270,    180,    90}{
    	\path (\ang:\R) coordinate (P\ang);
        \node[filledpt,red!80] at (P\ang) {};
    }

    \foreach \p in {(0.38,1.25), (-0.4,-0.5),(\R/2, -0.86),(\R/2, 0.86)}
        \node[filledpt] at \p {};
    \draw[dashedcurve] (-0.4,-0.5) .. controls (0.1,-0.4) and (0.2,-0.2) .. (0.38, 1.25);


\end{scope}
\begin{scope}[shift={(3.5,0)}]    
    \def\R{1.0}
    \draw[blackline] (0,0) circle(\R);
    \draw[blackline] (-\R,0) -- (-0.2,0);
    \draw[blackline] ( \R,0) -- ( 0.2,0);
    \pic at (0.6,0) {crossed};
    \pic at (-0.6,0) {crossed};
    \draw[blackline] (0.2,-0.98) -- (0.2,0.98);
    \draw[redline] (102:\R) arc (102:258:\R);
    \draw[redline] (-0.2,-0.98) -- (-0.2,0.98);
    \node[filledpt,myred] at (-\R, 0) {};
    \node[filledpt,myred] at (-0.2, 0) {};
    \node[filledpt,myred] at (-0.2, 0.98) {};
    \node[filledpt,myred] at (-0.2, -0.98) {};
    \node[filledpt,black] at (\R, 0) {};
    \node[filledpt,black] at (0.2, 0) {};
    \node[filledpt,black] at (0.2, 0.98) {};
    \node[filledpt,black] at (0.2, -0.98) {};

    \foreach \p in {(0,1.3), (-0.4,-0.5)}
        \node[filledpt] at \p {};
    \draw[dashedcurve] (-0.4,-0.5) .. controls (0.1,-0.3) and (0,-0.15) .. (0,1.3);

\end{scope}
\end{tikzpicture}}

\newcommand{\vanishingsubdiagram}{\begin{tikzpicture}[line width=1pt,
    filledpt/.style={circle,inner sep=1 pt,fill},
    crossed/.pic = {
    \draw[line width=1pt,fill=white] (0,0) circle(0.13);
        \draw[line width=1pt] (-0.09,-0.09) -- (0.09,0.09);
        \draw[line width=1pt] (-0.09, 0.09) -- (0.09,-0.09);
    },
]
\begin{scope}[shift={(-2.5,0)}]
    \coordinate (v1) at (0,0);
    \draw (0,0) -- (0,2);
    \draw (0,0) -- (-1.73,-1);
    \draw (0,0) -- (1.73,-1);
    \path[draw=black,line width=1.2pt, fill=ampgrey] (v1) circle[radius=0.5];
\end{scope}

\begin{scope}[shift={(2.5,0)}]
    \def\R{1.0}
    \def\r{0.55}
    \draw (0,0) circle(\R);
    \pic at (-\R,0) {crossed};
    \pic at ( \R,0) {crossed};
    \draw (-0.91, -0.4) -- (0.91, -0.4);
    \draw (0, -0.4) -- (0, -\R);
    \draw (0,-0.4) ++ (0:\r) arc (0:180:\r); 
    \draw (0,0.15) -- (0,\R);

    \foreach \p in {(0,\R), (0,-\R), (0,0.15), (0,-0.4), (-\r,-0.4), (\r,-0.4), (-0.91,-0.4), (0.91,-0.4)} \node[filledpt] at \p {};
    \node[above,font=\scriptsize] at (0,\R) {1};
    \node[below left,font=\scriptsize] at (-0.91,-0.4) {2};
    \node[below right,font=\scriptsize] at (0.91,-0.4) {3};
\end{scope}
\end{tikzpicture}}

\newcommand{\cutfiveA}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (-0.422618, 0);
	\coordinate (v8) at (0.422618, 0);
	\coordinate (e1) at (-0.65, 0.2);
	\coordinate (e2) at (0.65, 0.2);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black, fill=black] (e1) circle[radius=0.07];
	\path[draw=black, fill=black] (e2) circle[radius=0.07];
	\draw[black,dashed,line width=1pt] (e1) to[out=45,in=135,looseness=1] (e2);
	
	\draw[myred,dashed,line width=1pt] (0,0) to[out=-90,in=135,looseness=1.2] (1,-0.8) to[out=-45,in=-45] (-1,-1) to[out=135,in=135] (-1,0.8);
	\draw[myred,dashed,line width=1pt] (0,0) to[out=90,in=-45,looseness=1.2] (-1,0.8);
	
	\node[myred] at (0.8,-0.9) {$1$};
	\node[myred] at (0.15,-0.7) {$2$};
	\node[myred] at (-0.15,-0.2) {$3$};
	\node[myred] at (-0.2,0.7) {$4$};
	\node[myred] at (-0.8,0.95) {$5$};
\end{tikzpicture}}

\newcommand{\cutfiveB}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0.45);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (-0.422618, 0);
	\coordinate (v8) at (0.422618, 0);
	\coordinate (e1) at (0, 0.4);
	\coordinate (e2) at (0, -1.3);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v8) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v8) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v8) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v8) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v8) -- +(135:0.15);
	
	\draw[myred,dashed,line width=1pt] (0,0) to[out=-90,in=135,looseness=1.2] (1,-0.8) to[out=-45,in=-45] (-1,-1) to[out=135,in=135] (-1,0.8);
	\draw[myred,dashed,line width=1pt] (0,0) to[out=90,in=-45,looseness=1.2] (-1,0.8);
	
	\node[myred] at (0.8,-0.9) {$1$};
	\node[myred] at (0.15,-0.7) {$2$};
	\node[myred] at (-0.15,-0.2) {$3$};
	\node[myred] at (-0.2,0.7) {$4$};
	\node[myred] at (-0.8,0.95) {$5$};
\end{tikzpicture}}

\newcommand{\sudakovcutthreeA}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0,1);
	\coordinate (v4) at (0,-1);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	
	\draw[myred,dashed,line width=1pt] (-1,0) ellipse (0.25 and 0.5);
	\node[myred] at (-0.9,0.8) {$1$};
	\node[myred] at (-0.9,-0.8) {$2$};
\end{tikzpicture}}

\newcommand{\sudakovcutthreeB}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0,1);
	\coordinate (v4) at (0,-1);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	
	\draw[myred,dashed,line width=1pt] (1,0) ellipse (0.25 and 0.5);
	\node[myred] at (0.9,0.8) {$1$};
	\node[myred] at (0.9,-0.8) {$2$};
\end{tikzpicture}}

\newcommand{\sudakovone}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (0,0);
	\coordinate (v3) at (0.8,0.75);
	\coordinate (v4) at (0.8,-0.75);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v1) -- (v3);
	\draw[massless] (v1) -- (v4);
	\draw[massless] (v3) -- (1.3,0.75);
	\draw[massless] (v4) -- (1.3,-0.75);
	
	\draw[massiveLin] (-0.5,0) -- (v1);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	\node[black] at (1.4,0.75) {$1$};
	\node[black] at (1.4,-0.75) {$2$};
\end{tikzpicture}}

\newcommand{\sudakovcutFourA}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\draw[myred,dashed,line width=1pt] (1,0) ellipse (0.3 and 0.5);
\end{tikzpicture}}

\newcommand{\sudakovcutFourB}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\draw[myred,dashed,line width=1pt] (-1,0) ellipse (0.3 and 0.5);
\end{tikzpicture}}

\newcommand{\sudakovcutFourC}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\draw[myred,dashed,line width=1pt] (0.422618,0) ellipse (0.3 and 0.5);
\end{tikzpicture}}

\newcommand{\sudakovcutFourD}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\draw[myred,dashed,line width=1pt] (-1,0) ellipse (0.3 and 0.5);
\end{tikzpicture}
}

\newcommand{\sudakovcutFourE}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (1,0);
	\coordinate (v2) at (-0.322618,0);
	\coordinate (v3) at (0.422618, 0);
	\coordinate (v4) at (-1,0);
	\coordinate (v5) at (0.422618, 0.906308);
	\coordinate (v6) at (0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\draw[myred,dashed,line width=1pt] (1,0) ellipse (0.3 and 0.5);
\end{tikzpicture}}

\newcommand{\sudakovcutFourF}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (1,0);
	\coordinate (v2) at (-0.322618,0);
	\coordinate (v3) at (0.422618, 0);
	\coordinate (v4) at (-1,0);
	\coordinate (v5) at (0.422618, 0.906308);
	\coordinate (v6) at (0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\draw[myred,dashed,line width=1pt] (-0.322618,0) ellipse (0.4 and 0.3);
\end{tikzpicture}}

\newcommand{\tricutFourAa}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\draw[myred,dashed,line width=1pt,rotate around={30:(30:0.86)}] (30:0.86) ellipse (0.4 and 0.9);
\end{tikzpicture}}

\newcommand{\tricutFourAb}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\draw[myred,dashed,line width=1pt,rotate around={-30:(-30:0.86)}] (-30:0.86) ellipse (0.4 and 0.9);
\end{tikzpicture}}

\newcommand{\tricutFourAc}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\draw[myred,dashed,line width=1pt,rotate around={-30:(150:0.86)}] (150:0.86) ellipse (0.4 and 0.9);
\end{tikzpicture}}

\newcommand{\tricutFourAd}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\draw[myred,dashed,line width=1pt,rotate around={30:(-150:0.86)}] (-150:0.86) ellipse (0.4 and 0.9);
\end{tikzpicture}}

\newcommand{\tricutFourBa}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\draw[myred,dashed,line width=1pt] (0.42,0.4) ellipse (0.45 and 0.8);
\end{tikzpicture}}

\newcommand{\tricutFourBb}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\draw[myred,dashed,line width=1pt] (0.42,-0.4) ellipse (0.45 and 0.8);
\end{tikzpicture}}

\newcommand{\tricutFourBc}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\draw[myred,dashed,line width=1pt,rotate around={-30:(150:0.86)}] (150:0.86) ellipse (0.4 and 0.9);
\end{tikzpicture}}

\newcommand{\tricutFourBd}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\draw[myred,dashed,line width=1pt,rotate around={30:(-150:0.86)}] (-150:0.86) ellipse (0.4 and 0.9);
\end{tikzpicture}}

\newcommand{\sudakovTwoA}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (0,0);
	\coordinate (v3) at (1,0.7);
	\coordinate (v4) at (1,-0.7);
	\coordinate (v5) at (2,0.7);
	\coordinate (v6) at (2,-0.7);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v1) -- (v3);
	\draw[massless] (v1) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v3) -- (v5);
	\draw[massless] (v4) -- (v6);
	\draw[massless] (v5) -- +(0.5,0);
	\draw[massless] (v6) -- +(0.5,0);
	
	\draw[massiveLin] (-0.5,0) -- (v1);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	\node[black] at (2.7,0.8) {$1$};
	\node[black] at (2.7,-0.8) {$2$};
\end{tikzpicture}}

\newcommand{\sudakovTwoB}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (0,0);
	\coordinate (v3) at (1,0.7);
	\coordinate (v4) at (1,-0.7);
	\coordinate (v5) at (2,0.7);
	\coordinate (v6) at (2,-0.7);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\draw[massless] (v1) -- (v3);
	\draw[massless] (v1) -- (v4);
	\draw[massless] (v3) -- (v6);
	\draw[massless] (v5) -- (v4);
	\draw[massless] (v3) -- (v5);
	\draw[massless] (v4) -- (v6);
	\draw[massless] (v5) -- +(0.5,0);
	\draw[massless] (v6) -- +(0.5,0);
	
	\draw[massiveLin] (-0.5,0) -- (v1);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	\node[black] at (2.7,0.8) {$1$};
	\node[black] at (2.7,-0.8) {$2$};
\end{tikzpicture}}

\newcommand{\sudakovThreeA}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (0,0);
	\coordinate (v3) at (1,0.7);
	\coordinate (v4) at (1,-0.7);
	\coordinate (v5) at (2,0.7);
	\coordinate (v6) at (2,-0.7);
	\coordinate (v7) at (3,0.7);
	\coordinate (v8) at (3,-0.7);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v7);
	\draw[massless] (v4) -- (v8);
	\draw[massless] (v1) -- (v3);
	\draw[massless] (v1) -- (v4);
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v7) -- +(0.5,0);
	\draw[massless] (v8) -- +(0.5,0);
	
	\draw[massiveLin] (-0.5,0) -- (v1);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	\node[black] at (3.7,0.7) {$1$};
	\node[black] at (3.7,-0.7) {$2$};
\end{tikzpicture}}

\newcommand{\sudakovThreeB}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (0,0);
	\coordinate (v3) at (1,0.7);
	\coordinate (v4) at (1,-0.7);
	\coordinate (v5) at (2,0.7);
	\coordinate (v6) at (2,-0.7);
	\coordinate (v7) at (3,0.7);
	\coordinate (v8) at (3,-0.7);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v7);
	\draw[massless] (v4) -- (v8);
	\draw[massless] (v1) -- (v3);
	\draw[massless] (v1) -- (v4);
	\draw[massless] (v3) -- (v6);
	\draw[massless] (v4) -- (v5);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v7) -- +(0.5,0);
	\draw[massless] (v8) -- +(0.5,0);
	
	\draw[massiveLin] (-0.5,0) -- (v1);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	\node[black] at (3.7,0.7) {$1$};
	\node[black] at (3.7,-0.7) {$2$};
\end{tikzpicture}}

\newcommand{\sudakovThreeC}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (0,0);
	\coordinate (v3) at (1,0.7);
	\coordinate (v4) at (1,-0.7);
	\coordinate (v5) at (2,0.7);
	\coordinate (v6) at (2,-0.7);
	\coordinate (v7) at (3,0.7);
	\coordinate (v8) at (3,-0.7);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v7);
	\draw[massless] (v4) -- (v8);
	\draw[massless] (v1) -- (v3);
	\draw[massless] (v1) -- (v4);
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v8);
	\draw[massless] (v6) -- (v7);
	\draw[massless] (v7) -- +(0.5,0);
	\draw[massless] (v8) -- +(0.5,0);
	
	\draw[massiveLin] (-0.5,0) -- (v1);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	\node[black] at (3.7,0.7) {$1$};
	\node[black] at (3.7,-0.7) {$2$};
\end{tikzpicture}}

\newcommand{\sudakovThreeD}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (0,0);
	\coordinate (v3) at (1,0.7);
	\coordinate (v4) at (1,-0.7);
	\coordinate (v5) at (2,0.7);
	\coordinate (v6) at (2,-0.7);
	\coordinate (v7) at (1,0);
	\coordinate (v8) at (2,0);
	\coordinate (e1) at (0.5,0);
	\coordinate (e2) at (2.5,0);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\path[draw=black, fill=black] (e1) circle[radius=0.07];
	\path[draw=black, fill=black] (e2) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v1) -- (v3);
	\draw[massless] (v1) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v3) -- (v5);
	\draw[massless] (v4) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v5) -- +(0.5,0);
	\draw[massless] (v6) -- +(0.5,0);
	
	\draw[massiveLin] (-0.5,0) -- (v1);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	\node[black] at (2.7,0.7) {$1$};
	\node[black] at (2.7,-0.7) {$2$};
	
	\draw[black,dashed,line width=1pt] (e1) to[out=45,in=135,looseness=1] (e2);
\end{tikzpicture}}

\newcommand{\sudakovThreeE}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (0,0);
	\coordinate (v3) at (1,0.7);
	\coordinate (v4) at (1,-0.7);
	\coordinate (v5) at (2,0.7);
	\coordinate (v6) at (2,-0.7);
	\coordinate (v7) at (0.7,-0.7*0.7);
	\coordinate (v8) at (2,0);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v1) -- (v3);
	\draw[massless] (v1) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v3) -- (v5);
	\draw[massless] (v4) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v5) -- +(0.5,0);
	\draw[massless] (v6) -- +(0.5,0);
	
	\draw[massiveLin] (-0.5,0) -- (v1);
	\draw[masslessWithArrow] (v7) -- (0.1,-0.1*0.7);
	\draw[masslessWithArrow] (v8) -- (v5);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	\node[black] at (2.7,0.7) {$1$};
	\node[black] at (2.7,-0.7) {$2$};
	\node[black] at (0.25,-0.5) {$\ell_1$};
	\node[black] at (2.3,0.35) {$\ell_2$};
\end{tikzpicture}}

\newcommand{\sudakovThreeF}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (0,0);
	\coordinate (v3) at (1,0.7);
	\coordinate (v4) at (1,-0.7);
	\coordinate (v5) at (2,0.7);
	\coordinate (v6) at (2,-0.7);
	\coordinate (v7) at (0.5,-0.35);
	\coordinate (v8) at (2,0);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v1) -- (v3);
	\draw[massless] (v1) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v3) -- (v5);
	\draw[massless] (v4) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v5) -- +(0.5,0);
	\draw[massless] (v6) -- +(0.5,0);
	
	\draw[massiveLin] (-0.5,0) -- (v1);
	\draw[masslessWithArrow] (v7) -- (v8);
	\draw[masslessWithArrow] (v4) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	\node[black] at (2.7,0.7) {$1$};
	\node[black] at (2.7,-0.7) {$2$};
	\node[black] at (1.5,0.2) {$\ell_1$};
	\node[black] at (1.5,-1) {$\ell_2$};
\end{tikzpicture}}

\newcommand{\sudakovThreeG}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (0,0);
	\coordinate (v3) at (1,0.7);
	\coordinate (v4) at (1,-0.7);
	\coordinate (v5) at (2,0.7);
	\coordinate (v6) at (2,-0.7);
	\coordinate (v7) at (0.5,-0.35);
	\coordinate (v8) at (2,0);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v1) -- (v3);
	\draw[massless] (v1) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v3) -- (v5);
	\draw[massless] (v4) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v5) -- +(0.5,0);
	\draw[massless] (v6) -- +(0.5,0);
	
	\draw[massiveLin] (-0.5,0) -- (v1);
	\draw[masslessWithArrow] (v4) -- (v3);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	\node[black] at (2.7,0.7) {$1$};
	\node[black] at (2.7,-0.7) {$2$};
	\node[black] at (0.75,0.2) {$\ell_1$};
\end{tikzpicture}}

\newcommand{\mastersixOne}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.809017, 0.587785);
	\coordinate (v4) at (0.809017, -0.587785);
	\coordinate (v5) at (0.309017, 0.951057);
	\coordinate (v6) at (0.309017, -0.951057);
	\coordinate (v7) at (-0.309017, 0.951057);
	\coordinate (v8) at (-0.309017, -0.951057);
	\coordinate (v9) at (-0.809017, 0.587785);
	\coordinate (v10) at (-0.809017, -0.587785);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,0.08);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,0.08);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\path[draw=black, fill=black] (v9) circle[radius=0.07];
	\path[draw=black, fill=black] (v10) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v9) -- (v10);
\end{tikzpicture}}

\newcommand{\mastersixTwo}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.5+0.309017*0.5,0);
	\coordinate (v3) at (0.309017, 0);
	\coordinate (v4) at (1, 0);
	\coordinate (v5) at (0.309017, 0.951057);
	\coordinate (v6) at (0.309017, -0.951057);
	\coordinate (v7) at (-0.309017, 0.951057);
	\coordinate (v8) at (-0.309017, -0.951057);
	\coordinate (v9) at (-0.809017, 0.587785);
	\coordinate (v10) at (-0.809017, -0.587785);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\path[draw=black, fill=black] (v9) circle[radius=0.07];
	\path[draw=black, fill=black] (v10) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v9) -- (v10);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,0.08);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,0.08);
\end{tikzpicture}}

\newcommand{\mastersixThree}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.309017,0.5);
	\coordinate (v3) at (-0.309017, 0);
	\coordinate (v4) at (1,0);
	\coordinate (v5) at (0.309017-0.25, 0);
	\coordinate (v6) at (0.309017+0.25, 0);
	\coordinate (v7) at (-0.309017, 0.951057);
	\coordinate (v8) at (-0.309017, -0.951057);
	\coordinate (v9) at (-0.809017, 0.587785);
	\coordinate (v10) at (-0.809017, -0.587785);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	\draw[massless] (v5) -- (v2);
	\draw[massless] (v6) -- (v2);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,0.08);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,0.08);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\path[draw=black, fill=black] (v9) circle[radius=0.07];
	\path[draw=black, fill=black] (v10) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v9) -- (v10);
\end{tikzpicture}}

\newcommand{\mastersixFour}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-0.5-0.309017*0.5,0);
	\coordinate (v2) at (0.5+0.309017*0.5,0);
	\coordinate (v3) at (0.309017, 0);
	\coordinate (v4) at (1, 0);
	\coordinate (v5) at (0.309017, 0.951057);
	\coordinate (v6) at (0.309017, -0.951057);
	\coordinate (v7) at (-0.309017, 0.951057);
	\coordinate (v8) at (-0.309017, -0.951057);
	\coordinate (v9) at (-1, 0);
	\coordinate (v10) at (-0.309017, 0);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\path[draw=black, fill=black] (v9) circle[radius=0.07];
	\path[draw=black, fill=black] (v10) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v9) -- (v10);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,0.08);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,0.08);
\end{tikzpicture}}

\newcommand{\mastersixFive}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (0.422618,0.3);
	\coordinate (v8) at (-0.422618,0.3);
	\coordinate (v9) at (0.422618,-0.3);
	\coordinate (v10) at (-0.422618,-0.3);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\path[draw=black, fill=black] (v9) circle[radius=0.07];
	\path[draw=black, fill=black] (v10) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v9) -- (v10);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,0.08);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,0.08);
\end{tikzpicture}}

\newcommand{\mastersixSix}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,-0.603154);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (0.422618,0.3);
	\coordinate (v8) at (-0.422618,0.3);
	\coordinate (v9) at (0.422618,-0.3);
	\coordinate (v10) at (-0.422618,-0.3);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\path[draw=black, fill=black] (v9) circle[radius=0.07];
	\path[draw=black, fill=black] (v10) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v9) -- (v10);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,0.08);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,0.08);
\end{tikzpicture}}

\newcommand{\mastersixSeven}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (0.422618,0.3);
	\coordinate (v8) at (-0.422618,0.3);
	\coordinate (v9) at (0.422618,-0.3);
	\coordinate (v10) at (-0.422618,-0.3);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\path[draw=black, fill=black] (v9) circle[radius=0.07];
	\path[draw=black, fill=black] (v10) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v9) -- (v10);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,0.08);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,0.08);
\end{tikzpicture}}

\newcommand{\mastersixEight}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-0.573576, 0.819152);
	\coordinate (v6) at (-0.573576, -0.819152);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,-1);
	\coordinate (v9) at (0,0);
	\coordinate (v10) at (0.573576,0);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,0.08);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,0.08);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\path[draw=black, fill=black] (v9) circle[radius=0.07];
	\path[draw=black, fill=black] (v10) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v9) -- (v10);
\end{tikzpicture}}

\newcommand{\mastersixNine}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.573576,-0.819152*0.5);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-0.573576, 0.819152);
	\coordinate (v6) at (-0.573576, -0.819152);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,-1);
	\coordinate (v9) at (0,0);
	\coordinate (v10) at (0.573576,0);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\path[draw=black, fill=black] (v9) circle[radius=0.07];
	\path[draw=black, fill=black] (v10) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v9) -- (v10);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,0.08);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,0.08);
\end{tikzpicture}}

\newcommand{\mastersixTen}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-0.573576, 0.819152);
	\coordinate (v6) at (-0.573576, -0.819152);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,0);
	\coordinate (v9) at (-0.573576,0);
	\coordinate (v10) at (0.573576,0);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,0.08);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,0.08);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\path[draw=black, fill=black] (v9) circle[radius=0.07];
	\path[draw=black, fill=black] (v10) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v9) -- (v10);
\end{tikzpicture}}

\newcommand{\mastersixThirteen}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.573576,0.819152*0.5);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-0.573576, 0.819152);
	\coordinate (v6) at (-0.573576, -0.819152);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,0);
	\coordinate (v9) at (-0.573576,0);
	\coordinate (v10) at (0.573576,0);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\path[draw=black, fill=black] (v9) circle[radius=0.07];
	\path[draw=black, fill=black] (v10) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v9) -- (v10);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,0.08);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,0.08);
\end{tikzpicture}}

\newcommand{\mastersixTwelve}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-0.573576,0.819152*0.5);
	\coordinate (v2) at (0.573576,0.819152*0.5);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-0.573576, 0.819152);
	\coordinate (v6) at (-0.573576, -0.819152);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,0);
	\coordinate (v9) at (-0.573576,0);
	\coordinate (v10) at (0.573576,0);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\path[draw=black, fill=black] (v9) circle[radius=0.07];
	\path[draw=black, fill=black] (v10) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v9) -- (v10);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,0.08);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,0.08);
\end{tikzpicture}}

\newcommand{\mastersixEleven}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.573576,-0.819152*0.5);
	\coordinate (v3) at (0.573576, 0.819152);
	\coordinate (v4) at (0.573576, -0.819152);
	\coordinate (v5) at (-0.573576, 0.819152);
	\coordinate (v6) at (-0.573576, -0.819152);
	\coordinate (v7) at (0,1);
	\coordinate (v8) at (0,0);
	\coordinate (v9) at (-0.573576,0);
	\coordinate (v10) at (0.573576,0);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\path[draw=black, fill=black] (v9) circle[radius=0.07];
	\path[draw=black, fill=black] (v10) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	\draw[massless] (v9) -- (v10);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v1) -- +(-0.08,0.08);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.08,0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(0.08,-0.08);
	\path[draw=black, line width=1pt] (v2) -- +(-0.08,0.08);
\end{tikzpicture}}


\newcommand{\softpinch}{\begin{tikzpicture}[scale=0.75,line width= 1pt]
\begin{scope}[shift={(0,0)}]
    \draw (0,0.8) -- (3,0.8);
    \draw (0,-0.8) -- (3,-0.8);
    \draw (1.5,0.8) -- (1.5,-0.8);
    \node[left] at (1.3,0) {$\ell_{ab}$};
    \foreach \x in {-0.2,0.1,2.9,3.2} \fill (\x,0) circle (1.0 pt);
    \foreach \y in {1.1,1.4,-1.1,-1.4} \fill (1.5,\y) circle (1.0 pt);
    \node[above] at (3.1,0.85) {$a$};
    \node[below] at (3.1,-0.85) {$b$};
    \draw[red] (2.6,1.1) -- (2.6,0.5);
    \draw[red] (2.6,-1.1) -- (2.6,-0.5);
    \draw[->,>=stealth,line width=1pt] (1.3,0.35) -- (1.3,-0.35);
    
    \draw[->,line width=0.8pt] (4,0) -- (4.8,0); 
\end{scope}

\begin{scope}[shift={(4.3,0)}]
    \draw (1.2,0) -- (2.6,1.0);
    \draw (1.2,0) -- (2.6,-1.0);
    \draw (2.3,0.79) -- (2.3,-0.79);

    \draw[line width=1.2pt] (3.0,0.1) -- (3.2,-0.1);
    \draw[line width=1.2pt] (3.0,-0.1) -- (3.2,0.1);

    \draw (4,0.8) -- (5.5,0.8);
    \draw (4,-0.8) -- (5.5,-0.8);
    \draw[red] (5.1,1.1) -- (5.1,0.5);
    \draw[red] (5.1,-1.1) -- (5.1,-0.5);
    \node[above] at (5.6,0.85) {$a$};
    \node[below] at (5.6,-0.85) {$b$};

    \foreach \x in {3.8,4.1,5.4,5.7} \fill (\x,0) circle (1.0 pt);
    \foreach \y in {1.1,1.4,-1.1,-1.4} \fill (4.75,\y) circle (1.0 pt);
\end{scope}
\end{tikzpicture}}

\newcommand{\cutfiveTreeA}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (-0.422618, 0);
	\coordinate (v8) at (0.422618, 0);
	\coordinate (e1) at (-0.65, 0.2);
	\coordinate (e2) at (0.65, 0.2);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black, fill=black] (e1) circle[radius=0.07];
	\path[draw=black, fill=black] (e2) circle[radius=0.07];
	\draw[black,dashed,line width=1pt] (e1) to[out=45,in=135,looseness=1] (e2);
	
	\draw[myred,dashed,line width=1pt] (0,0) to[out=-90,in=180,looseness=1.2] (0.422618,-0.4) to[out=0,in=-135] (0.7,0.6) to[out=45,in=45,looseness=1.2] (1,-1) to[out=-135,in=-45] (-0.6,-1) to[out=135,in=180,looseness=0.7] (-0.422618,0.5) to[out=0,in=90] (0,0);
	%\draw[myred,dashed,line width=1pt] (0,0) to[out=90,in=-45,looseness=1.2] (-1,0.8);
	
	\node[myred] at (0.8,0.9) {$1$};
	\node[myred] at (0.25,-0.65) {$2$};
	\node[myred] at (-0.15,-0.2) {$3$};
	\node[myred] at (-0.2,0.7) {$4$};
	\node[myred] at (-1,-0.75) {$5$};
\end{tikzpicture}}

\newcommand{\cutfiveTreeB}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (-0.422618, 0);
	\coordinate (v8) at (0.422618, 0);
	\coordinate (e1) at (-0.65, 0.2);
	\coordinate (e2) at (0.65, 0.2);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black, fill=black] (e1) circle[radius=0.07];
	\path[draw=black, fill=black] (e2) circle[radius=0.07];
	\draw[black,dashed,line width=1pt] (e1) to[out=45,in=135,looseness=1] (e2);
	
	\draw[myred,dashed,line width=1pt] (1.3,0.4) to[out=135,in=45,looseness=1] (0,0.4) to[out=-135,in=90,looseness=1.2] (-0.7,0) to[out=-90,in=135,looseness=1.2] (0,-0.4) to[out=-45,in=90,looseness=1.2] (0,-1) to[out=-90,in=-45,looseness=1.2] (1.3,0.4);
	
	\node[myred] at (0.8,0.9) {$1$};
	\node[myred] at (0.18,0.75) {$2$};
	\node[myred] at (-0.6,0.5) {$3$};
	\node[myred] at (-0.6,-0.5) {$4$};
	\node[myred] at (-0.2,-1.2) {$5$};
\end{tikzpicture}}

\newcommand{\cutfiveTreeC}{\begin{tikzpicture}[scale=1]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (-0.422618, 0);
	\coordinate (v8) at (0.422618, 0);
	\coordinate (e1) at (-0.65, 0.2);
	\coordinate (e2) at (0.65, 0.2);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v2) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v2) -- +(135:0.15);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v5) circle[radius=0.07];
	\path[draw=black, fill=black] (v6) circle[radius=0.07];
	\path[draw=black, fill=black] (v7) circle[radius=0.07];
	\path[draw=black, fill=black] (v8) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[massless] (v7) -- (v8);
	
	\path[draw=black, fill=black] (e1) circle[radius=0.07];
	\path[draw=black, fill=black] (e2) circle[radius=0.07];
	\draw[black,dashed,line width=1pt] (e1) to[out=45,in=135,looseness=1] (e2);
	
	\draw[myred,dashed,line width=1pt] (-1.3,0.4) to[out=45,in=135,looseness=1] (0,0.4) to[out=-45,in=90,looseness=1.2] (0.7,0) to[out=-90,in=45,looseness=1.2] (0,-0.4) to[out=-135,in=90,looseness=1.2] (0,-1) to[out=-90,in=-135,looseness=1.2] (-1.3,0.4);
	
	\node[myred] at (-0.8,0.9) {$5$};
	\node[myred] at (-0.18,0.75) {$4$};
	\node[myred] at (0.6,0.5) {$3$};
	\node[myred] at (0.6,-0.5) {$2$};
	\node[myred] at (0.2,-1.2) {$1$};
\end{tikzpicture}}

\newcommand{\dualEG}{\begin{tikzpicture}[scale=2]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0.45);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	\coordinate (v7) at (-0.422618, 0);
	\coordinate (v8) at (0.422618, 0);
	\coordinate (e1) at (-0.75, -0.4);
	\coordinate (e2) at (0.75, -0.4);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black, fill=black] (v3) circle[radius=0.04];
	\path[draw=black, fill=black] (v4) circle[radius=0.04];
	\path[draw=black, fill=black] (v5) circle[radius=0.04];
	\path[draw=black, fill=black] (v6) circle[radius=0.04];
	\path[draw=black, fill=black] (v7) circle[radius=0.04];
	\path[draw=black, fill=black] (v8) circle[radius=0.04];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	\draw[masslessWithArrow] (v7) -- (v8);
    \draw[masslessWithArrow] (v4) -- (v8);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.07,0.07);
	\path[draw=black, line width=1pt] (v1) -- +(-0.07,-0.07);
	\path[draw=black, line width=1pt] (v1) -- +(0.07,-0.07);
	\path[draw=black, line width=1pt] (v1) -- +(-0.07,0.07);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.07,0.07);
	\path[draw=black, line width=1pt] (v2) -- +(-0.07,-0.07);
	\path[draw=black, line width=1pt] (v2) -- +(0.07,-0.07);
	\path[draw=black, line width=1pt] (v2) -- +(-0.07,0.07);
	
	\path[draw=black, fill=black] (e1) circle[radius=0.04];
	\path[draw=black, fill=black] (e2) circle[radius=0.04];
	\draw[black,dashed,line width=1pt] (e1) to[out=-45,in=-135,looseness=1] (e2);
	
	\path[fill=myblue] (0,0.5) circle[radius=0.04];
	\path[fill=myblue] (0,-0.5) circle[radius=0.04];
	\path[fill=myblue] (-0.7,0) circle[radius=0.04];
	\path[fill=myblue] (0.7,0) circle[radius=0.04];
	\path[fill=myblue] (0,-1.4) circle[radius=0.04];
	
	\draw[draw=myblue, line width=1pt] (0,0.5) -- (0,-0.5);
	\draw[draw=myblue, line width=1pt] (0.7,0) to[out=160,in=-45,looseness=0.7] (0,0.5);
	\draw[draw=myblue, line width=1pt] (0.7,0) to[out=90,in=45,looseness=2] (0,0.5);
	\draw[draw=myblue, line width=1pt] (0.7,0) -- (0,-0.5);
	\draw[draw=myblue, line width=1pt] (-0.7,0) -- (0,0.5);
	\draw[draw=myblue, line width=1pt] (-0.7,0) -- (0,-0.5);
	\draw[draw=myblue, line width=1pt] (0,-1.4) -- (0,-0.5);
	\draw[draw=myblue, line width=1pt] (-0.7,0) to[out=-135,in=180,looseness=1] (0,-1.4);
	\draw[draw=myblue, line width=1pt] (0.7,0) to[out=-45,in=0,looseness=1] (0,-1.4);
	\draw[draw=myblue, line width=1pt] (-0.7,0) to[out=110,in=80,looseness=1.6] (-1.25,0) to[out=-100,in=180,looseness=1] (0,-1.4);
    \draw[draw=myblue, line width=1pt] (0,0.5) to[out=110,in=130,looseness=1.5] (1,1) to[out=-50,in=0,looseness=1] (0,-1.4);
	
	\node[myblue] at (-0.15,0.6) {$x_1$};
	\node[myblue] at (-0.65,0.2) {$x_2$};
	\node[myblue] at (-0.15,-0.55) {$x_3$};
	\node[myblue] at (0.85,0.1) {$x_4$};
	\node[myblue] at (0,-1.55) {$x_5$};
    \node[black] at (0.15,-0.15) {$k_1$};
    \node[black] at (0.6,-0.3) {$k_2$};
    \node[red] at (0.2,0.45) {\small $+q$};
    \node[red] at (-1.12,-0.18) {\small $-q$};
\end{tikzpicture}}

\newcommand{\periodicdualEG}{\begin{tikzpicture}
    \fill (0,0) circle [radius=1.5pt];
    \fill (0,2) circle [radius=1.5pt];
    \fill (1,1) circle [radius=1.5pt];
    \fill (2,0) circle [radius=1.5pt];
    \fill (2,2) circle [radius=1.5pt];
    \fill (4,0) circle [radius=1.5pt];
    \fill (4,2) circle [radius=1.5pt];
    \draw (0,2) -- (0,0) -- (1,1) -- (2,2) -- (2,0) -- (4,2) -- (0,2) -- (2,0);
    \draw (4,0) -- (0,0);
    \draw [dotted] (5.2,2) -- (4,2) -- (4,0) -- (5.2,0);
    \draw [dotted] (5.2,1.2) -- (4,0);
    \draw [dotted] (5.2,0.8) -- (4,2);
    \draw [dotted] (-1,2) -- (0,2) -- (-1,1);
    \draw [dotted] (-1,0) -- (0,0);
    \node [anchor=center] at (0,2.25) {\small $1$};
    \node [anchor=center] at (0,-0.25) {\small $2$};
    \node [anchor=center] at (1,1.25) {\small $3$};
    \node [anchor=center] at (2,2.25) {\small $4$};
    \node [anchor=center] at (2,-0.25) {\small $5$};
    \node [anchor=center] at (4,2.25) {\small $1^+$};
    \node [anchor=center] at (4,-0.25) {\small $2^+$};
    \node [anchor=center] at (5.1,1.3) {\small \color{gray} $3^+$};
\end{tikzpicture}}

\newcommand{\dualfourA}{\begin{tikzpicture}[scale=2]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.07,0.07);
	\path[draw=black, line width=1pt] (v1) -- +(-0.07,-0.07);
	\path[draw=black, line width=1pt] (v1) -- +(0.07,-0.07);
	\path[draw=black, line width=1pt] (v1) -- +(-0.07,0.07);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.07,0.07);
	\path[draw=black, line width=1pt] (v2) -- +(-0.07,-0.07);
	\path[draw=black, line width=1pt] (v2) -- +(0.07,-0.07);
	\path[draw=black, line width=1pt] (v2) -- +(-0.07,0.07);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.04];
	\path[draw=black, fill=black] (v4) circle[radius=0.04];
	\path[draw=black, fill=black] (v5) circle[radius=0.04];
	\path[draw=black, fill=black] (v6) circle[radius=0.04];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[fill=myblue] (0,0) circle[radius=0.04];
	\path[fill=myblue] (-0.7,0) circle[radius=0.04];
	\path[fill=myblue] (0.7,0) circle[radius=0.04];
	\path[fill=myblue] (0,-1.4) circle[radius=0.04];
	
	\draw[draw=myblue, line width=1pt] (0.7,0) -- (0,0) -- (-0.7,0);
	\draw[draw=myblue, line width=1pt] (0,-1.4) -- (0,0);
	\draw[draw=myblue, line width=1pt] (-0.7,0) to[out=-135,in=180,looseness=1] (0,-1.4);
	\draw[draw=myblue, line width=1pt] (0.7,0) to[out=-45,in=0,looseness=1] (0,-1.4);
	\draw[draw=myblue, line width=1pt] (-0.7,0) to[out=110,in=80,looseness=1.6] (-1.25,0) to[out=-100,in=180,looseness=1] (0,-1.4);
	\draw[draw=myblue, line width=1pt] (0.7,0) to[out=70,in=100,looseness=1.6] (1.25,0) to[out=-80,in=0,looseness=1] (0,-1.4);
    \draw[draw=myblue, line width=1pt] (0,0) -- (0,0.4) to[out=90,in=135,looseness=1.5] (1,1) to[out=-45,in=90,looseness=0.8] (1.4,0) arc (0:-90:1.4);
    
	\node[myblue] at (-0.6,0.15) {$x_2$};
	\node[myblue] at (-0.15,0.15) {$x_3$};
	\node[myblue] at (0.6,0.15) {$x_4$};
	\node[myblue] at (0,-1.55) {$x_1$};
    \node[red] at (1.12,-0.18) {\small $-q$};
    \node[red] at (-1.12,-0.18) {\small $+q$};
\end{tikzpicture}}

\newcommand{\periodicdualfourA}{\begin{tikzpicture}
    \fill (0,0) circle [radius=1.5pt];
    \fill (2,1.5) circle [radius=1.5pt];
    \fill (2,0) circle [radius=1.5pt];
    \fill (2,-1.5) circle [radius=1.5pt];
    \fill (4,0) circle [radius=1.5pt];
    \draw (0,0) -- (2,1.5) -- (4,0) -- (2,-1.5) -- cycle;
    \draw (2,1.5) -- (2,-1.5);
    \draw (0,0) -- (4,0);
    \draw [dotted] (-1,0.75) -- (0,0) -- (-1,-0.75);
    \draw [dotted] (-1,0) -- (0,0);
    \draw [dotted] (5,0.75) -- (4,0) -- (5,-0.75);
    \draw [dotted] (5,0) -- (4,0);
    \node [anchor=center] at (0,0.25) {\small $1$};
    \node [anchor=center] at (2,1.75) {\small $2$};
    \node [anchor=center] at (1.8,0.25) {\small $3$};
    \node [anchor=center] at (2,-1.75) {\small $4$};
    \node [anchor=center] at (4.1,0.3) {\small $1^+$};
\end{tikzpicture}}

\newcommand{\dualfourB}{\begin{tikzpicture}[scale=2]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-1,0);
	\coordinate (v2) at (0.422618,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-0.422618, 0.906308);
	\coordinate (v6) at (-0.422618, -0.906308);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.07,0.07);
	\path[draw=black, line width=1pt] (v1) -- +(-0.07,-0.07);
	\path[draw=black, line width=1pt] (v1) -- +(0.07,-0.07);
	\path[draw=black, line width=1pt] (v1) -- +(-0.07,0.07);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.07,0.07);
	\path[draw=black, line width=1pt] (v2) -- +(-0.07,-0.07);
	\path[draw=black, line width=1pt] (v2) -- +(0.07,-0.07);
	\path[draw=black, line width=1pt] (v2) -- +(-0.07,0.07);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.04];
	\path[draw=black, fill=black] (v4) circle[radius=0.04];
	\path[draw=black, fill=black] (v5) circle[radius=0.04];
	\path[draw=black, fill=black] (v6) circle[radius=0.04];
	
	\path[fill=myblue] (0,0) circle[radius=0.04];
	\path[fill=myblue] (-0.7,0) circle[radius=0.04];
	\path[fill=myblue] (0.7,0) circle[radius=0.04];
	\path[fill=myblue] (0,-1.4) circle[radius=0.04];
	
	\draw[draw=myblue, line width=1pt] (0,0) -- (-0.7,0);
	\draw[draw=myblue, line width=1pt] (0,-1.4) -- (0,0);
	\draw[draw=myblue, line width=1pt] (0.7,0) to[out=120,in=45,looseness=1.5] (0,0);
	\draw[draw=myblue, line width=1pt] (0.7,0) to[out=-120,in=-45,looseness=1.5] (0,0);
	\draw[draw=myblue, line width=1pt] (-0.7,0) to[out=-135,in=180,looseness=1] (0,-1.4);
	\draw[draw=myblue, line width=1pt] (0.7,0) to[out=-45,in=0,looseness=1] (0,-1.4);
	\draw[draw=myblue, line width=1pt] (-0.7,0) to[out=110,in=80,looseness=1.6] (-1.25,0) to[out=-100,in=180,looseness=1] (0,-1.4);
	%\draw[draw=myblue, line width=1pt] (0.7,0) to[out=70,in=100,looseness=1.6] (1.25,0) to[out=-80,in=0,looseness=1] (0,-1.4);
    \draw[draw=myblue, line width=1pt] (0,0) -- (0,0.4) to[out=90,in=135,looseness=1.5] (1,1) to[out=-45,in=90,looseness=0.8] (1.4,0) arc (0:-90:1.4);
    
	\node[myblue] at (-0.6,0.15) {$x_3$};
	\node[myblue] at (-0.15,0.15) {$x_4$};
	\node[myblue] at (0.8,0.15) {$x_2$};
	\node[myblue] at (0,-1.55) {$x_1$};
    \node[red] at (0.18,0) {\small $-q$};
    \node[red] at (-1.12,-0.18) {\small $+q$};
\end{tikzpicture}}

\newcommand{\periodicdualfourB}{\begin{tikzpicture}
    \fill (0,0) circle [radius=1.5pt];
    \fill (0,2) circle [radius=1.5pt];
    \fill (2,0) circle [radius=1.5pt];
    \fill (2,2) circle [radius=1.5pt];
    \fill (4,0) circle [radius=1.5pt];
    \fill (4,2) circle [radius=1.5pt];
    \draw (4,0) -- (0,0) -- (0,2) -- (4,2);
    \draw (0,2) -- (2,0) -- (4,2);
    \draw (2,0) -- (2,2);
    \draw [dotted] (5.2,2) -- (4,2) -- (4,0) -- (5.2,0);
    \draw [dotted] (5.2,0.8) -- (4,2);
    \draw [dotted] (-1,2) -- (0,2) -- (-1,1);
    \draw [dotted] (-1,0) -- (0,0);
    \node [anchor=center] at (0,2.25) {\small $1$};
    \node [anchor=center] at (0,-0.25) {\small $2$};
    \node [anchor=center] at (2,2.25) {\small $3$};
    \node [anchor=center] at (2,-0.25) {\small $4$};
    \node [anchor=center] at (4,2.25) {\small $1^+$};
    \node [anchor=center] at (4,-0.25) {\small $2^+$};
\end{tikzpicture}}

\newcommand{\dualfourC}{\begin{tikzpicture}[scale=2]
	\draw[white] (-1.5,-1.5) rectangle (1.5,1.5);
	\coordinate (v1) at (-0.3,0);
	\coordinate (v2) at (1,0);
	\coordinate (v3) at (0.422618, 0.906308);
	\coordinate (v4) at (0.422618, -0.906308);
	\coordinate (v5) at (-1,0);
	\coordinate (v6) at (0.422618,0);
	
	\path[draw=black,line width=1pt] (0,0) circle[radius=1];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v5) -- (v6);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v1) -- +(0.07,0.07);
	\path[draw=black, line width=1pt] (v1) -- +(-0.07,-0.07);
	\path[draw=black, line width=1pt] (v1) -- +(0.07,-0.07);
	\path[draw=black, line width=1pt] (v1) -- +(-0.07,0.07);
	
	\path[draw=black,line width=1pt, fill=white] (v2) circle[radius=0.1];
	\path[draw=black, line width=1pt] (v2) -- +(0.07,0.07);
	\path[draw=black, line width=1pt] (v2) -- +(-0.07,-0.07);
	\path[draw=black, line width=1pt] (v2) -- +(0.07,-0.07);
	\path[draw=black, line width=1pt] (v2) -- +(-0.07,0.07);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.04];
	\path[draw=black, fill=black] (v4) circle[radius=0.04];
	\path[draw=black, fill=black] (v5) circle[radius=0.04];
	\path[draw=black, fill=black] (v6) circle[radius=0.04];
	
	\path[fill=myblue] (0.7,0) circle[radius=0.04];
	\path[fill=myblue] (-0.3,0.5) circle[radius=0.04];
	\path[fill=myblue] (-0.3,-0.5) circle[radius=0.04];
	\path[fill=myblue] (0,-1.4) circle[radius=0.04];
	
	\draw[draw=myblue, line width=1pt] (-0.3,0.5) to[out=-135,in=135,looseness=1] (-0.3,-0.5);
    \draw[draw=myblue, line width=1pt] (-0.3,0.5) to[out=-45,in=45,looseness=1] (-0.3,-0.5);
    \draw[draw=myblue, line width=1pt] (-0.3,0.5) to[out=0,in=120,looseness=0.8] (0.7,0);
    \draw[draw=myblue, line width=1pt] (-0.3,-0.5) to[out=0,in=-120,looseness=0.8] (0.7,0);
	\draw[draw=myblue, line width=1pt] (-0.3,-0.5) to[out=-100,in=135,looseness=0.8] (0,-1.4);
	\draw[draw=myblue, line width=1pt] (0.7,0) to[out=-45,in=0,looseness=1] (0,-1.4);
	\draw[draw=myblue, line width=1pt] (-0.3,0.5) to[out=150,in=80,looseness=1] (-1.25,0) to[out=-100,in=180,looseness=1] (0,-1.4);
	\draw[draw=myblue, line width=1pt] (0.7,0) to[out=70,in=100,looseness=1.6] (1.25,0) to[out=-80,in=0,looseness=1] (0,-1.4);
    
	\node[myblue] at (-0.3,0.65) {$x_1$};
	\node[myblue] at (-0.48,-0.52) {$x_3$};
	\node[myblue] at (0,-1.55) {$x_2$};
	\node[myblue] at (0.7,0.25) {$x_4$};
    \node[red] at (1.12,-0.18) {\small $-q$};
    \node[red] at (-0.3,0.2) {\small $+q$};
\end{tikzpicture}}

\newcommand{\periodicdualfourC}{\begin{tikzpicture}
    \fill ($(0,0)+(120:2)$) circle [radius=1.5pt];
    \fill ($(2,0)+(120:2)$) circle [radius=1.5pt];
    \fill ($(4,0)+(120:2)$) circle [radius=1.5pt];
    \fill (0,0) circle [radius=1.5pt];
    \fill (2,0) circle [radius=1.5pt];
    \fill (4,0) circle [radius=1.5pt];
    \draw ($(0,0)+(120:2)$) -- (0,0) -- ($(2,0)+(120:2)$) -- (2,0) -- ($(4,0)+(120:2)$);
    \draw ($(0,0)+(120:2)$) -- ($(4,0)+(120:2)$);
    \draw (0,0) -- (4,0);
    \draw [dotted] ($(-0.5,0)+(120:2)$) -- ($(0,0)+(120:2)$) -- ($(0,0)+(120:2)+(-120:1)$);
    \draw [dotted] (-1.5,0) -- (0,0);
    \draw [dotted] ($(5.5,0)+(120:2)$) -- ($(4,0)+(120:2)$) -- (4,0) -- ($(4,0)+(60:1)$);
    \draw [dotted] (4.5,0) -- (4,0);
    \node [anchor=center] at ($(0,0.25)+(120:2)$) {\small $1$};
    \node [anchor=center] at ($(2,0.25)+(120:2)$) {\small $3$};
    \node [anchor=center] at ($(4,0.25)+(120:2)$) {\small $1^+$};
    \node [anchor=center] at (0,-0.25) {\small $2$};
    \node [anchor=center] at (2,-0.25) {\small $4$};
    \node [anchor=center] at (4,-0.25) {\small $2^+$};
\end{tikzpicture}}

\newcommand{\dualEXT}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (1.5,0);
	\coordinate (v2) at (0.75, 1.29904);
	\coordinate (v3) at (-0.75, 1.29904);
	\coordinate (v4) at (-1.5,0);
	\coordinate (v5) at (-0.75, -1.29904);
	\coordinate (v6) at (0.75, -1.29904);
	
	\draw[massless] (0,0) -- (v1);
	\draw[massless] (0,0) -- (v2);
	\draw[massless] (0,0) -- (v3);
	\draw[massiveLin] (0,0) -- (v4);
	\draw[massless] (0,0) -- (v5);
	\draw[massless] (0,0) -- (v6);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (0,0) circle[radius=0.75];
	
	\path[fill=black] (0,1.2) circle[radius=0.04];
	\path[fill=black] (-0.35,1.2) circle[radius=0.04];
	\path[fill=black] (0.35,1.2) circle[radius=0.04];
	\path[fill=black] (0,-1.2) circle[radius=0.04];
	\path[fill=black] (-0.35,-1.2) circle[radius=0.04];
	\path[fill=black] (0.35,-1.2) circle[radius=0.04];
	
	\node[black,above left] at (-0.75, 1.29904) {$i$};
	\node[black,below left] at (-0.75, -1.29904) {$i-1$};
	\node[black,above right] at (0.75, 1.29904) {$n-1$};
	\node[black,right] at (1.5,0) {$n$};
	\node[black,below right] at (0.75, -1.29904) {$1$};
	
	\node[black] at (-1, 0.6) {$x_i$};
	\node[black] at (1, 0.6) {$x_n$};
	\node[black] at (-1, -0.6) {$x_{i^{+}}$};
	\node[black] at (1.1, -0.6) {$x_{1^{+}}$};
\end{tikzpicture}}

\newcommand{\triA}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (0,0);
	\coordinate (v3) at (0.8,0.75);
	\coordinate (v4) at (0.8,-0.75);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v1) -- (v3);
	\draw[massless] (v1) -- (v4);
	\draw[massless] (v3) -- (1.3,0.75);
	\draw[massless] (v4) -- (1.3,-0.75);
	
	\draw[massiveLin] (-0.5,0) -- (v1);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	\node[black] at (0.1,0.6) {$x_1$};
	\node[black] at (0.1,-0.6) {$x_{1^{+}}$};
	\node[black] at (1.3,0) {$x_2$};
    \node[black] at (0.5,0) {$x_{3}$};
\end{tikzpicture}}

\newcommand{\triB}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (0,0);
	\coordinate (v3) at (0.8,0.75);
	\coordinate (v4) at (0.8,-0.75);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v1) -- (v3);
	\draw[massless] (v1) -- (v4);
	\draw[massless] (v3) -- (1.3,0.75);
	\draw[massless] (v4) -- (1.3,-0.75);
	
	\draw[massiveLin] (-0.5,0) -- (v1);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	
	\node[black] at (0.1,0.6) {$x_2$};
	\node[black] at (0.1,-0.6) {$x_{2^{+}}$};
	\node[black] at (1.3,0) {$x_{1^{+}}$};
    \node[black] at (0.5,0) {$x_{3}$};
\end{tikzpicture}}

\newcommand{\diagmhv}{
\begin{tikzpicture}[scale=1]
        \coordinate (e1) at (0,1);
        \coordinate (e2) at (-0.75,-0.75);
	    \coordinate (e4) at (+0.75,-0.75);

        % coordinates for the vertices of the graph    
	\coordinate (v1) at (0,0);

        % drawing the lines
		\draw[massless] (e2) -- (v1);
        \draw[massless] (e1) -- (v1);
        \draw[massless] (e4) -- (v1);

        \node[above] at (e1) {$1$}; 
        \node[below left] at (e2) {$2$}; 
        \node[below right] at (e4) {$3$}; 

        %\node at ($(e2)!.5!(e4)$) {\bf{\ldots}};
        % drawing form factor circle with X 
        \path[draw=black,line width=1.5pt, fill=mhvblue] (v1) circle[radius=0.25];
  \end{tikzpicture}}

\newcommand{\diagantimhv}{
\begin{tikzpicture}[scale=1]
        \coordinate (e1) at (0,1);
        \coordinate (e2) at (-0.75,-0.75);
	    \coordinate (e4) at (+0.75,-0.75);

        % coordinates for the vertices of the graph    
	    \coordinate (v1) at (0,0);

        % drawing the lines
		\draw[massless] (e2) -- (v1);
        \draw[massless] (e1) -- (v1);
        \draw[massless] (e4) -- (v1);

        \node[above] at (e1) {$1$}; 
        \node[below left] at (e2) {$2$}; 
        \node[below right] at (e4) {$3$}; 
        % drawing form factor circle with X 
        \path[draw=black,line width=1.5pt, fill=white] (v1) circle[radius=0.25];
  \end{tikzpicture}}

\newcommand{\diagff}{
	\begin{tikzpicture}[scale=1]
		\coordinate (e1) at (0,1);
		\coordinate (e2) at (-0.75,-0.75);
		\coordinate (e4) at (+0.75,-0.75);
		
		% coordinates for the vertices of the graph    
		\coordinate (v1) at (0,0);
		
		% drawing the lines
		\draw[massless] (e2) -- (v1);
		\draw[massiveLin] (e1) -- (v1);
		\draw[massless] (e4) -- (v1);
		
		\node[above] at (e1) {$q$}; 
		\node[below left] at (e2) {$1$}; 
		\node[below right] at (e4) {$2$}; 
		
		% drawing form factor circle with X 
		\path[draw=black,line width=1.5pt, fill=white] (v1) circle[radius=0.2];
		\path[draw=black, line width=1.5pt] (v1) -- +(45:0.15);
		\path[draw=black, line width=1.5pt] (v1) -- +(-135:0.15);
		\path[draw=black, line width=1.5pt] (v1) -- +(-45:0.15);
		\path[draw=black, line width=1.5pt] (v1) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\bcfwAF}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- +(-0.75,0.75);
	\draw[massless] (e1) -- +(-0.75,-0.75);
	\draw[massless] (e2) -- +(0.75,0.75);
	\draw[massless] (e2) -- +(0.75,-0.75);
	\draw[massiveLin] (e2) -- +(0.2,0.9);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.4];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.4];
	
	\path[fill=black] (-1.7,0) circle[radius=0.04];
	\path[fill=black] (-1.7,0.2) circle[radius=0.04];
	\path[fill=black] (-1.7,-0.2) circle[radius=0.04];
	
	\path[fill=black] (1.7,0) circle[radius=0.04];
	\path[fill=black] (1.7,0.2) circle[radius=0.04];
	\path[fill=black] (1.7,-0.2) circle[radius=0.04];
	
	\node[black] at (-1,-0.6) {\tiny{$k'$}};
	\node[black] at (0.9,-0.6) {\tiny{$k-k'-1$}};
	\node[above] at (0,0) {\tiny{$\hat{P}_I$}};
	\node[below left] at (-1.75,-0.75) {\small{$\hat{1}$}};
	\node at (-1.75,1) {\small{$j-1$}};
	\node[above right] at (1.75,0.75) {\small{$j$}};
	\node[below right] at (1.75,-0.75) {\small{$\hat{n}$}};
\end{tikzpicture}}

\newcommand{\bcfwFA}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- +(-0.75,0.75);
	\draw[massless] (e1) -- +(-0.75,-0.75);
	\draw[massless] (e2) -- +(0.75,0.75);
	\draw[massless] (e2) -- +(0.75,-0.75);
	\draw[massiveLin] (e1) -- +(0.2,0.9);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.4];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.4];
	
	\path[fill=black] (-1.7,0) circle[radius=0.04];
	\path[fill=black] (-1.7,0.2) circle[radius=0.04];
	\path[fill=black] (-1.7,-0.2) circle[radius=0.04];
	
	\path[fill=black] (1.7,0) circle[radius=0.04];
	\path[fill=black] (1.7,0.2) circle[radius=0.04];
	\path[fill=black] (1.7,-0.2) circle[radius=0.04];
	
	\node[black] at (-1,-0.6) {\tiny{$k'$}};
	\node[black] at (0.9,-0.6) {\tiny{$k-k'-1$}};
	\node[above] at (0,0) {\tiny{$\hat{P}_I$}};
	\node[below left] at (-1.75,-0.75) {\small{$\hat{1}$}};
	\node at (-1.75,1) {\small{$j-1$}};
	\node[above right] at (1.75,0.75) {\small{$j$}};
	\node[below right] at (1.75,-0.75) {\small{$\hat{n}$}};
\end{tikzpicture}}

\newcommand{\bcfwOSAF}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\coordinate (e3) at (-1,-2);
	\coordinate (e4) at (1,-2);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- (e3);
	\draw[massless] (e3) -- (e4);
	\draw[massless] (e4) -- (e2);
	\draw[massless] (e1) -- +(-0.194114, 0.724444);
	\draw[massless] (e1) -- +(-0.724444, 0.194114);
	\draw[massless] (e2) -- +(0.194114, 0.724444);
	\draw[massless] (e2) -- +(0.724444, 0.194114);
	\draw[massiveLin] (e2) -- +(-0.375, 0.649519);
	\draw[massless] (e3) -- +(-0.6,-0.6);
	\draw[massless] (e4) -- +(0.6,-0.6);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=mhvblue] (e3) circle[radius=0.3];
	\path[draw=black,line width=1pt, fill=white] (e4) circle[radius=0.3];
	
	\node at (-1.75,-2.75) {\small{$\hat{1}$}};
	\node at (1.75,-2.75) {\small{$\hat{n}$}};
	\node at (-2,0.2) {\small{$2$}};
	\node at (-1.2,0.9) {\small{$j-1$}};
	\node at (1.2,1) {\small{$j$}};
	\node at (2.3,0.2) {\small{$n-1$}};
	
	\node[rotate around={45:(e1)}] at (-1,0.7) {$\cdots$};
	\node[rotate around={-45:(e2)}] at (1,0.7) {$\cdots$};
	
	\node[black] at (-1.3,-0.5) {\tiny{$k'$}};
	\node[black] at (1.7,-0.5) {\tiny{$k-k'-1$}};
\end{tikzpicture}}

\newcommand{\bcfwOSFA}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\coordinate (e3) at (-1,-2);
	\coordinate (e4) at (1,-2);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- (e3);
	\draw[massless] (e3) -- (e4);
	\draw[massless] (e4) -- (e2);
	\draw[massless] (e1) -- +(-0.194114, 0.724444);
	\draw[massless] (e1) -- +(-0.724444, 0.194114);
	\draw[massless] (e2) -- +(0.194114, 0.724444);
	\draw[massless] (e2) -- +(0.724444, 0.194114);
	\draw[massiveLin] (e1) -- +(0.375, 0.649519);
	\draw[massless] (e3) -- +(-0.6,-0.6);
	\draw[massless] (e4) -- +(0.6,-0.6);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=mhvblue] (e3) circle[radius=0.3];
	\path[draw=black,line width=1pt, fill=white] (e4) circle[radius=0.3];
	
	\node at (-1.75,-2.75) {\small{$\hat{1}$}};
	\node at (1.75,-2.75) {\small{$\hat{n}$}};
	\node at (-2,0.2) {\small{$2$}};
	\node at (-1.2,0.9) {\small{$j-1$}};
	\node at (1.2,1) {\small{$j$}};
	\node at (2.3,0.2) {\small{$n-1$}};
	
	\node[rotate around={45:(e1)}] at (-1,0.7) {$\cdots$};
	\node[rotate around={-45:(e2)}] at (1,0.7) {$\cdots$};
	
	\node[black] at (-1.3,-0.5) {\tiny{$k'$}};
	\node[black] at (1.7,-0.5) {\tiny{$k-k'-1$}};
\end{tikzpicture}}

\newcommand{\bcfwMHV}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- +(-0.75,0.75);
	\draw[massless] (e1) -- +(-0.75,-0.75);
	\draw[massless] (e2) -- +(0.75,0.75);
	\draw[massless] (e2) -- +(0.75,-0.75);
	\draw[massiveLin] (e2) -- +(0.2,0.9);
	
	\path[draw=black,line width=1pt, fill=white] (e1) circle[radius=0.25];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.4];
	
	\path[fill=black] (1.7,0) circle[radius=0.04];
	\path[fill=black] (1.7,0.2) circle[radius=0.04];
	\path[fill=black] (1.7,-0.2) circle[radius=0.04];
    
	\node[above] at (0,0) {\tiny{$\hat{P}_I$}};
	\node[black] at (1,0) {$0$};
	\node[below left] at (-1.75,-0.75) {\small{$\hat{1}$}};
	\node[above left] at (-1.75,0.75) {\small{$2$}};
	\node[above right] at (1.75,0.75) {\small{$3$}};
	\node[below right] at (1.75,-0.75) {\small{$\hat{n}$}};
\end{tikzpicture}}

\newcommand{\bcfwOSMHV}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\coordinate (e3) at (-1,-2);
	\coordinate (e4) at (1,-2);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- (e3);
	\draw[massless] (e3) -- (e4);
	\draw[massless] (e4) -- (e2);
	\draw[massless] (e1) -- +(-0.6,0.6);
	\draw[massless] (e2) -- +(0.194114, 0.724444);
	\draw[massless] (e2) -- +(0.724444, 0.194114);
	\draw[massiveLin] (e2) -- +(-0.375, 0.649519);
	\draw[massless] (e3) -- +(-0.6,-0.6);
	\draw[massless] (e4) -- +(0.6,-0.6);
	
	\path[draw=black,line width=1pt, fill=white] (e1) circle[radius=0.3];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=mhvblue] (e3) circle[radius=0.3];
	\path[draw=black,line width=1pt, fill=white] (e4) circle[radius=0.3];
    
	\node at (-1.75,-2.75) {\small{$\hat{1}$}};
	\node at (1.75,-2.75) {\small{$\hat{n}$}};
	\node at (-1.75,0.75) {\small{$2$}};
	\node at (1.2,1) {\small{$3$}};
	\node at (2.3,0.2) {\small{$n-1$}};
	
	\node[rotate around={-45:(e2)}] at (1,0.7) {$\cdots$};
	\node[black] at (e2) {$0$};
\end{tikzpicture}}

\newcommand{\bcfwNMHVa}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- +(-0.75,0.75);
	\draw[massless] (e1) -- +(-0.75,-0.75);
	\draw[massless] (e2) -- +(0.75,0.75);
	\draw[massless] (e2) -- +(0.75,-0.75);
	\draw[massiveLin] (e2) -- +(0.2,0.9);
	
	\path[draw=black,line width=1pt, fill=white] (e1) circle[radius=0.25];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.4];
	
	\path[fill=black] (1.7,0) circle[radius=0.04];
	\path[fill=black] (1.7,0.2) circle[radius=0.04];
	\path[fill=black] (1.7,-0.2) circle[radius=0.04];
	
	\node[black] at (1,0) {$1$};
	\node[below left] at (-1.75,-0.75) { {$\hat{1}$}};
	\node[above left] at (-1.75,0.75) { {$2$}};
	\node[above right] at (1.75,0.75) { {$3$}};
	\node[below right] at (1.75,-0.75) { {$\hat{n}$}};
\end{tikzpicture}}

\newcommand{\bcfwNMHVb}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- +(-0.75,0.75);
	\draw[massless] (e1) -- +(-0.75,-0.75);
	\draw[massless] (e2) -- +(0.75,0.75);
	\draw[massless] (e2) -- +(0.75,-0.75);
	\draw[massiveLin] (e2) -- +(0.2,0.9);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.4];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.4];
	
	\path[fill=black] (-1.7,0) circle[radius=0.04];
	\path[fill=black] (-1.7,0.2) circle[radius=0.04];
	\path[fill=black] (-1.7,-0.2) circle[radius=0.04];
	
	\path[fill=black] (1.7,0) circle[radius=0.04];
	\path[fill=black] (1.7,0.2) circle[radius=0.04];
	\path[fill=black] (1.7,-0.2) circle[radius=0.04];
	
	\node[black] at (-1,0) {$0$};
	\node[black] at (1,0) {$0$};
	\node[below left] at (-1.75,-0.75) { {$\hat{1}$}};
	\node at (-1.75,1) { {$j-1$}};
	\node[above right] at (1.75,0.75) { {$j$}};
	\node[below right] at (1.75,-0.75) { {$\hat{n}$}};
\end{tikzpicture}}

\newcommand{\bcfwNMHVc}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- +(-0.75,0.75);
	\draw[massless] (e1) -- +(-0.75,-0.75);
	\draw[massless] (e2) -- +(0.75,0.75);
	\draw[massless] (e2) -- +(0.75,-0.75);
	\draw[massiveLin] (e1) -- +(0.2,0.9);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.4];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.4];
	
	\path[fill=black] (-1.7,0) circle[radius=0.04];
	\path[fill=black] (-1.7,0.2) circle[radius=0.04];
	\path[fill=black] (-1.7,-0.2) circle[radius=0.04];
	
	\path[fill=black] (1.7,0) circle[radius=0.04];
	\path[fill=black] (1.7,0.2) circle[radius=0.04];
	\path[fill=black] (1.7,-0.2) circle[radius=0.04];
	
	\node[black] at (-1,0) {$0$};
	\node[black] at (1,0) {$0$};
	\node[below left] at (-1.75,-0.75) { {$\hat{1}$}};
	\node at (-1.75,1) { {$j-1$}};
	\node[above right] at (1.75,0.75) { {$j$}};
	\node[below right] at (1.75,-0.75) { {$\hat{n}$}};
\end{tikzpicture}}

\newcommand{\bcfwNMHVd}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- +(-0.75,0.75);
	\draw[massless] (e1) -- +(-0.75,-0.75);
	\draw[massiveLin] (e2) -- +(0.75,0.75);
	\draw[massless] (e2) -- +(0.75,-0.75);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.4];
	
	\path[fill=black] (-1.7,0) circle[radius=0.04];
	\path[fill=black] (-1.7,0.2) circle[radius=0.04];
	\path[fill=black] (-1.7,-0.2) circle[radius=0.04];
	
	\node[black] at (-1,0) {$0$};
	\node[black] at (1,0) {$0$};
	\node[below left] at (-1.75,-0.75) { {$\hat{1}$}};
	\node at (-1.75,1) { {$n-1$}};
	\node[below right] at (1.75,-0.75) { {$\hat{n}$}};
	
	\path[draw=black,line width=1.5pt, fill=white] (e2) circle[radius=0.2];
	\path[draw=black, line width=1.5pt] (e2) -- +(45:0.15);
	\path[draw=black, line width=1.5pt] (e2) -- +(-135:0.15);
	\path[draw=black, line width=1.5pt] (e2) -- +(-45:0.15);
	\path[draw=black, line width=1.5pt] (e2) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\bcfwNMHVe}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\draw[massless] (e1) -- (e2);
	\draw[massiveLin] (e1) -- +(-0.75,0.75);
	\draw[massless] (e1) -- +(-0.75,-0.75);
	\draw[massless] (e2) -- +(0.75,0.75);
	\draw[massless] (e2) -- +(0.75,-0.75);

	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.4];
	
	\path[fill=black] (1.7,0) circle[radius=0.04];
	\path[fill=black] (1.7,0.2) circle[radius=0.04];
	\path[fill=black] (1.7,-0.2) circle[radius=0.04];
	
	\node[black] at (1,0) {$0$};
	\node[below left] at (-1.75,-0.75) { {$\hat{1}$}};
	\node[above right] at (1.75,0.75) { {$2$}};
	\node[below right] at (1.75,-0.75) { {$\hat{n}$}};
	
	\path[draw=black,line width=1.5pt, fill=white] (e1) circle[radius=0.2];
	\path[draw=black, line width=1.5pt] (e1) -- +(45:0.15);
	\path[draw=black, line width=1.5pt] (e1) -- +(-135:0.15);
	\path[draw=black, line width=1.5pt] (e1) -- +(-45:0.15);
	\path[draw=black, line width=1.5pt] (e1) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\bcfwNMHVOSa}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\coordinate (e3) at (-1,-2);
	\coordinate (e4) at (1,-2);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- (e3);
	\draw[massless] (e3) -- (e4);
	\draw[massless] (e4) -- (e2);
	\draw[massless] (e1) -- +(-0.6,0.6);
	\draw[massless] (e2) -- +(0.194114, 0.724444);
	\draw[massless] (e2) -- +(0.724444, 0.194114);
	\draw[massiveLin] (e2) -- +(-0.375, 0.649519);
	\draw[massless] (e3) -- +(-0.6,-0.6);
	\draw[massless] (e4) -- +(0.6,-0.6);
	
	\path[draw=black,line width=1pt, fill=white] (e1) circle[radius=0.3];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=mhvblue] (e3) circle[radius=0.3];
	\path[draw=black,line width=1pt, fill=white] (e4) circle[radius=0.3];
	
	\node at (-1.75,-2.75) {{$\hat{1}$}};
	\node at (1.75,-2.75) {{$\hat{n}$}};
	\node at (-1.75,0.75) {{$2$}};
	\node at (1.2,1) {{$3$}};
	\node at (2.3,0.2) {{$n-1$}};
	
	\node[rotate around={-45:(e2)}] at (1,0.7) {$\cdots$};
	\node[black] at (e2) {$1$};
\end{tikzpicture}}

\newcommand{\bcfwNMHVOSb}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\coordinate (e3) at (-1,-2);
	\coordinate (e4) at (1,-2);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- (e3);
	\draw[massless] (e3) -- (e4);
	\draw[massless] (e4) -- (e2);
	\draw[massless] (e1) -- +(-0.194114, 0.724444);
	\draw[massless] (e1) -- +(-0.724444, 0.194114);
	\draw[massless] (e2) -- +(0.194114, 0.724444);
	\draw[massless] (e2) -- +(0.724444, 0.194114);
	\draw[massiveLin] (e2) -- +(-0.375, 0.649519);
	\draw[massless] (e3) -- +(-0.6,-0.6);
	\draw[massless] (e4) -- +(0.6,-0.6);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=mhvblue] (e3) circle[radius=0.3];
	\path[draw=black,line width=1pt, fill=white] (e4) circle[radius=0.3];
	
	\node at (-1.75,-2.75) {{${1}$}};
	\node at (1.75,-2.75) {{${n}$}};
	\node at (-2,0.2) {{$2$}};
	\node at (-1.2,0.9) {{$j-1$}};
	\node at (1.2,1) {{$j$}};
	\node at (2.3,0.2) {{$n-1$}};
	
	\node[rotate around={45:(e1)}] at (-1,0.7) {$\cdots$};
	\node[rotate around={-45:(e2)}] at (1,0.7) {$\cdots$};
	
	\node[black] at (e1) {$0$};
	\node[black] at (e2) {$0$};
\end{tikzpicture}}

\newcommand{\bcfwNMHVOSc}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\coordinate (e3) at (-1,-2);
	\coordinate (e4) at (1,-2);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- (e3);
	\draw[massless] (e3) -- (e4);
	\draw[massless] (e4) -- (e2);
	\draw[massless] (e1) -- +(-0.194114, 0.724444);
	\draw[massless] (e1) -- +(-0.724444, 0.194114);
	\draw[massless] (e2) -- +(0.194114, 0.724444);
	\draw[massless] (e2) -- +(0.724444, 0.194114);
	\draw[massiveLin] (e1) -- +(0.375, 0.649519);
	\draw[massless] (e3) -- +(-0.6,-0.6);
	\draw[massless] (e4) -- +(0.6,-0.6);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=mhvblue] (e3) circle[radius=0.3];
	\path[draw=black,line width=1pt, fill=white] (e4) circle[radius=0.3];
	
	\node at (-1.75,-2.75) {{${1}$}};
	\node at (1.75,-2.75) {{${n}$}};
	\node at (-2,0.2) {{$2$}};
	\node at (-1.2,0.9) {{$j-1$}};
	\node at (1.2,1) {{$j$}};
	\node at (2.3,0.2) {{$n-1$}};
	
	\node[rotate around={45:(e1)}] at (-1,0.7) {$\cdots$};
	\node[rotate around={-45:(e2)}] at (1,0.7) {$\cdots$};
	
	\node[black] at (e1) {$0$};
	\node[black] at (e2) {$0$};
\end{tikzpicture}}

\newcommand{\bcfwNMHVOSd}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\coordinate (e3) at (-1,-2);
	\coordinate (e4) at (1,-2);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- (e3);
	\draw[massless] (e3) -- (e4);
	\draw[massless] (e4) -- (e2);
	\draw[massless] (e1) -- +(-0.194114, 0.724444);
	\draw[massless] (e1) -- +(-0.724444, 0.194114);
	\draw[massiveLin] (e2) -- +(0.53033, 0.53033);
	\draw[massless] (e3) -- +(-0.6,-0.6);
	\draw[massless] (e4) -- +(0.6,-0.6);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=mhvblue] (e3) circle[radius=0.3];
	\path[draw=black,line width=1pt, fill=white] (e4) circle[radius=0.3];
	
	\node at (-1.75,-2.75) {{${1}$}};
	\node at (1.75,-2.75) {{${n}$}};
	\node at (-2,0.2) {{$2$}};
	\node at (-1.2,0.9) {{$n-1$}};
	
	\node[rotate around={45:(e1)}] at (-1,0.7) {$\cdots$};
	
	\node[black] at (e1) {$0$};
	\path[draw=black,line width=1.5pt, fill=white] (e2) circle[radius=0.2];
	\path[draw=black, line width=1.5pt] (e2) -- +(45:0.15);
	\path[draw=black, line width=1.5pt] (e2) -- +(-135:0.15);
	\path[draw=black, line width=1.5pt] (e2) -- +(-45:0.15);
	\path[draw=black, line width=1.5pt] (e2) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\bcfwNMHVOSe}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\coordinate (e3) at (-1,-2);
	\coordinate (e4) at (1,-2);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- (e3);
	\draw[massless] (e3) -- (e4);
	\draw[massless] (e4) -- (e2);
	\draw[massless] (e2) -- +(0.194114, 0.724444);
	\draw[massless] (e2) -- +(0.724444, 0.194114);
	\draw[massiveLin] (e1) -- +(-0.53033, 0.53033);
	\draw[massless] (e3) -- +(-0.6,-0.6);
	\draw[massless] (e4) -- +(0.6,-0.6);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=mhvblue] (e3) circle[radius=0.3];
	\path[draw=black,line width=1pt, fill=white] (e4) circle[radius=0.3];
	
	\node at (-1.75,-2.75) {${1}$};
	\node at (1.75,-2.75) {{${n}$}};
	\node at (1.2,1) {{$2$}};
	\node at (2.3,0.2) {{$n-1$}};

	\node[rotate around={-45:(e2)}] at (1,0.7) {$\cdots$};
	
	\node[black] at (e2) {$0$};
	\path[draw=black,line width=1.5pt, fill=white] (e1) circle[radius=0.2];
	\path[draw=black, line width=1.5pt] (e1) -- +(45:0.15);
	\path[draw=black, line width=1.5pt] (e1) -- +(-135:0.15);
	\path[draw=black, line width=1.5pt] (e1) -- +(-45:0.15);
	\path[draw=black, line width=1.5pt] (e1) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\Rinv}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\coordinate (e3) at (-1,-2);
	\coordinate (e4) at (1,-2);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- (e3);
	\draw[massless] (e3) -- (e4);
	\draw[massless] (e4) -- (e2);
	\draw[massless] (e1) -- +(-0.194114, 0.724444);
	\draw[massless] (e1) -- +(-0.724444, 0.194114);
	\draw[massless] (e2) -- +(0.194114, 0.724444);
	\draw[massless] (e2) -- +(0.724444, 0.194114);
	% \draw[massiveLin] (e2) -- +(-0.375, 0.649519);
	\draw[massless] (e3) -- +(-0.194114, -0.724444);
	\draw[massless] (e3) -- +(-0.724444, -0.194114);
	\draw[massless] (e4) -- +(0.6,-0.6);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=ampgrey] (e3) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=white] (e4) circle[radius=0.3];
	
	\node at (-2.2,-2.2) {\small{$s-1$}};
	\node at (1.75,-2.75) {\small{$r$}};
	\node at (-2,0.2) {\small{$s$}};
	\node at (-1.2,0.9) {\small{$t-1$}};
	\node at (1.2,1) {\small{$t$}};
	\node at (2.3,0.2) {\small{$r-1$}};
	\node at (-1.2,-2.9) {\small{$r+1$}};
	\node at (-1.5,-1) {{$x_a$}};
	\node at (0,0.5) {{$x_b$}};
	\node at (1.5,-1) {{$x_c$}};
	\node at (0,-2.5) {{$x_{c+1}$}};
	
	\node[rotate around={45:(e1)}] at (-1,0.7) {$\cdots$};
	\node[rotate around={-45:(e2)}] at (1,0.7) {$\cdots$};
	\node[rotate around={-45:(e3)}] at (-1,-2.7) {$\cdots$};
	
	\node[black] at (e1) {$0$};
	\node[black] at (e2) {$0$};
	\node[black] at (e3) {$0$};
\end{tikzpicture}}

\newcommand{\RinvRSS}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\coordinate (e3) at (-1,-2);
	\coordinate (e4) at (1,-2);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- (e3);
	\draw[massless] (e3) -- (e4);
	\draw[massless] (e4) -- (e2);
	\draw[massless] (e2) -- +(0.194114, 0.724444);
	\draw[massless] (e2) -- +(0.724444, 0.194114);
	\draw[massless] (e3) -- +(-0.194114, -0.724444);
	\draw[massless] (e3) -- +(-0.724444, -0.194114);
	\draw[massless] (e4) -- +(0.6,-0.6);
	\draw[massiveLin] (e1) -- +(-0.53033, 0.53033);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=ampgrey] (e3) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=white] (e4) circle[radius=0.3];
	
	\node at (-2.2,-2.2) {\small{$s-1$}};
	\node at (1.75,-2.75) {\small{$r$}};
	\node at (1.2,1) {\small{$s$}};
	\node at (2.3,0.2) {\small{$r-1$}};
	\node at (-1.2,-2.9) {\small{$r+1$}};
	\node at (-1.5,-1) {{$x_a$}};
	\node at (0,0.5) {{$x_b$}};
	\node at (1.5,-1) {{$x_c$}};
	\node at (0,-2.5) {{$x_{c+1}$}};
	
	\node[rotate around={-45:(e2)}] at (1,0.7) {$\cdots$};
	\node[rotate around={-45:(e3)}] at (-1,-2.7) {$\cdots$};
	
	\node[black] at (e2) {$0$};
	\node[black] at (e3) {$0$};
	
	\path[draw=black,line width=1.5pt, fill=white] (e1) circle[radius=0.2];
	\path[draw=black, line width=1.5pt] (e1) -- +(45:0.15);
	\path[draw=black, line width=1.5pt] (e1) -- +(-135:0.15);
	\path[draw=black, line width=1.5pt] (e1) -- +(-45:0.15);
	\path[draw=black, line width=1.5pt] (e1) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\bcfwNNMHVa}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- +(-0.75,0.75);
	\draw[massless] (e1) -- +(-0.75,-0.75);
	\draw[massless] (e2) -- +(0.75,0.75);
	\draw[massless] (e2) -- +(0.75,-0.75);
	\draw[massiveLin] (e2) -- +(0.2,0.9);
	
	\path[draw=black,line width=1pt, fill=white] (e1) circle[radius=0.25];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.4];
	
	\path[fill=black] (1.7,0) circle[radius=0.04];
	\path[fill=black] (1.7,0.2) circle[radius=0.04];
	\path[fill=black] (1.7,-0.2) circle[radius=0.04];
	
	\node[black] at (1,0) {$2$};
	\node[below left] at (-1.75,-0.75) {\small{$\hat{1}$}};
	\node[above left] at (-1.75,0.75) {\small{$2$}};
	\node[above right] at (1.75,0.75) {\small{$3$}};
	\node[below right] at (1.75,-0.75) {\small{$\hat{n}$}};
\end{tikzpicture}}

\newcommand{\bcfwNNMHVb}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- +(-0.75,0.75);
	\draw[massless] (e1) -- +(-0.75,-0.75);
	\draw[massless] (e2) -- +(0.75,0.75);
	\draw[massless] (e2) -- +(0.75,-0.75);
	\draw[massiveLin] (e2) -- +(0.2,0.9);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.4];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.4];
	
	\path[fill=black] (-1.7,0) circle[radius=0.04];
	\path[fill=black] (-1.7,0.2) circle[radius=0.04];
	\path[fill=black] (-1.7,-0.2) circle[radius=0.04];
	
	\path[fill=black] (1.7,0) circle[radius=0.04];
	\path[fill=black] (1.7,0.2) circle[radius=0.04];
	\path[fill=black] (1.7,-0.2) circle[radius=0.04];
	
	\node[black] at (-1,0) {$0$};
	\node[black] at (1,0) {$1$};
	\node[below left] at (-1.75,-0.75) {\small{$\hat{1}$}};
	\node at (-1.75,1) {\small{$j-1$}};
	\node[above right] at (1.75,0.75) {\small{$j$}};
	\node[below right] at (1.75,-0.75) {\small{$\hat{n}$}};
\end{tikzpicture}}

\newcommand{\bcfwNNMHVc}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- +(-0.75,0.75);
	\draw[massless] (e1) -- +(-0.75,-0.75);
	\draw[massless] (e2) -- +(0.75,0.75);
	\draw[massless] (e2) -- +(0.75,-0.75);
	\draw[massiveLin] (e2) -- +(0.2,0.9);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.4];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.4];
	
	\path[fill=black] (-1.7,0) circle[radius=0.04];
	\path[fill=black] (-1.7,0.2) circle[radius=0.04];
	\path[fill=black] (-1.7,-0.2) circle[radius=0.04];
	
	\path[fill=black] (1.7,0) circle[radius=0.04];
	\path[fill=black] (1.7,0.2) circle[radius=0.04];
	\path[fill=black] (1.7,-0.2) circle[radius=0.04];
	
	\node[black] at (-1,0) {$1$};
	\node[black] at (1,0) {$0$};
	\node[below left] at (-1.75,-0.75) {\small{$\hat{1}$}};
	\node at (-1.75,1) {\small{$j-1$}};
	\node[above right] at (1.75,0.75) {\small{$j$}};
	\node[below right] at (1.75,-0.75) {\small{$\hat{n}$}};
\end{tikzpicture}}

\newcommand{\bcfwNNMHVd}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- +(-0.75,0.75);
	\draw[massless] (e1) -- +(-0.75,-0.75);
	\draw[massless] (e2) -- +(0.75,0.75);
	\draw[massless] (e2) -- +(0.75,-0.75);
	\draw[massiveLin] (e1) -- +(0.2,0.9);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.4];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.4];
	
	\path[fill=black] (-1.7,0) circle[radius=0.04];
	\path[fill=black] (-1.7,0.2) circle[radius=0.04];
	\path[fill=black] (-1.7,-0.2) circle[radius=0.04];
	
	\path[fill=black] (1.7,0) circle[radius=0.04];
	\path[fill=black] (1.7,0.2) circle[radius=0.04];
	\path[fill=black] (1.7,-0.2) circle[radius=0.04];
	
	\node[black] at (-1,0) {$0$};
	\node[black] at (1,0) {$1$};
	\node[below left] at (-1.75,-0.75) {\small{$\hat{1}$}};
	\node at (-1.75,1) {\small{$j-1$}};
	\node[above right] at (1.75,0.75) {\small{$j$}};
	\node[below right] at (1.75,-0.75) {\small{$\hat{n}$}};
\end{tikzpicture}}

\newcommand{\bcfwNNMHVe}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- +(-0.75,0.75);
	\draw[massless] (e1) -- +(-0.75,-0.75);
	\draw[massless] (e2) -- +(0.75,0.75);
	\draw[massless] (e2) -- +(0.75,-0.75);
	\draw[massiveLin] (e1) -- +(0.2,0.9);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.4];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.4];
	
	\path[fill=black] (-1.7,0) circle[radius=0.04];
	\path[fill=black] (-1.7,0.2) circle[radius=0.04];
	\path[fill=black] (-1.7,-0.2) circle[radius=0.04];
	
	\path[fill=black] (1.7,0) circle[radius=0.04];
	\path[fill=black] (1.7,0.2) circle[radius=0.04];
	\path[fill=black] (1.7,-0.2) circle[radius=0.04];
	
	\node[black] at (-1,0) {$1$};
	\node[black] at (1,0) {$0$};
	\node[below left] at (-1.75,-0.75) {\small{$\hat{1}$}};
	\node at (-1.75,1) {\small{$j-1$}};
	\node[above right] at (1.75,0.75) {\small{$j$}};
	\node[below right] at (1.75,-0.75) {\small{$\hat{n}$}};
\end{tikzpicture}}

\newcommand{\bcfwNNMHVf}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\draw[massless] (e1) -- (e2);
	\draw[massiveLin] (e1) -- +(-0.75,0.75);
	\draw[massless] (e1) -- +(-0.75,-0.75);
	\draw[massless] (e2) -- +(0.75,0.75);
	\draw[massless] (e2) -- +(0.75,-0.75);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.4];
	
	\path[fill=black] (1.7,0) circle[radius=0.04];
	\path[fill=black] (1.7,0.2) circle[radius=0.04];
	\path[fill=black] (1.7,-0.2) circle[radius=0.04];
	
	\node[black] at (1,0) {$1$};
	\node[below left] at (-1.75,-0.75) {\small{$\hat{1}$}};
	\node[above right] at (1.75,0.75) {\small{$2$}};
	\node[below right] at (1.75,-0.75) {\small{$\hat{n}$}};
	
	\path[draw=black,line width=1.5pt, fill=white] (e1) circle[radius=0.2];
	\path[draw=black, line width=1.5pt] (e1) -- +(45:0.15);
	\path[draw=black, line width=1.5pt] (e1) -- +(-135:0.15);
	\path[draw=black, line width=1.5pt] (e1) -- +(-45:0.15);
	\path[draw=black, line width=1.5pt] (e1) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\bcfwNNMHVfourPT}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- +(-0.75,0.75);
	\draw[massless] (e1) -- +(-0.75,-0.75);
	\draw[massless] (e2) -- +(0.75,0.75);
	\draw[massless] (e2) -- +(0.75,-0.75);
	\draw[massiveLin] (e1) -- +(0.2,0.9);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.4];
	\path[draw=black,line width=1pt, fill=ampgrey] (e2) circle[radius=0.4];
	
	\node[black] at (-1,0) {$1$};
	\node[black] at (1,0) {$0$};
	\node[below left] at (-1.75,-0.75) {\small{$\hat{1}$}};
	\node[above left] at (-1.75,0.75) {\small{$2$}};
	\node[above right] at (1.75,0.75) {\small{$3$}};
	\node[below right] at (1.75,-0.75) {\small{$\hat{4}$}};
\end{tikzpicture}}

\newcommand{\RinvNNMHVfourPTa}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\coordinate (e3) at (-1,-2);
	\coordinate (e4) at (1,-2);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- (e3);
	\draw[massless] (e3) -- (e4);
	\draw[massless] (e4) -- (e2);
	\draw[massless] (e2) -- +(0.6,0.6);
	\draw[massiveLin] (e1) -- +(-0.53033, 0.53033);
	\draw[massless] (e3) -- +(-0.6,-0.6);
	\draw[massless] (e4) -- +(0.6,-0.6);
	
	\path[draw=black,line width=1pt, fill=mhvblue] (e2) circle[radius=0.3];
	\path[draw=black,line width=1pt, fill=mhvblue] (e3) circle[radius=0.3];
	\path[draw=black,line width=1pt, fill=white] (e4) circle[radius=0.3];
	
	\node at (-1.75,-2.75) {\small{$\hat{1}$}};
	\node at (1.75,-2.75) {\small{$\hat{P}_I$}};
	\node at (1.75,0.75) {\small{$2$}};
	
	\path[draw=black,line width=1.5pt, fill=white] (e1) circle[radius=0.2];
	\path[draw=black, line width=1.5pt] (e1) -- +(45:0.15);
	\path[draw=black, line width=1.5pt] (e1) -- +(-135:0.15);
	\path[draw=black, line width=1.5pt] (e1) -- +(-45:0.15);
	\path[draw=black, line width=1.5pt] (e1) -- +(135:0.15);
\end{tikzpicture}}

\newcommand{\RinvNNMHVfourPTb}{\begin{tikzpicture}[scale=1]
	\coordinate (e1) at (-1,0);
	\coordinate (e2) at (1,0);
	\coordinate (e3) at (-1,-2);
	\coordinate (e4) at (1,-2);
	\draw[massless] (e1) -- (e2);
	\draw[massless] (e1) -- (e3);
	\draw[massless] (e3) -- (e4);
	\draw[massless] (e4) -- (e2);
	\draw[massless] (e2) -- +(0.6,0.6);
	\draw[massiveLin] (e1) -- +(0.375, 0.649519);
	\draw[massless] (e1) -- +(-0.6,0.6);
	\draw[massless] (e3) -- +(-0.6,-0.6);
	\draw[massless] (e4) -- +(0.6,-0.6);
	
	\path[draw=black,line width=1pt, fill=ampgrey] (e1) circle[radius=0.35];
	\path[draw=black,line width=1pt, fill=mhvblue] (e2) circle[radius=0.3];
	\path[draw=black,line width=1pt, fill=mhvblue] (e3) circle[radius=0.3];
	\path[draw=black,line width=1pt, fill=white] (e4) circle[radius=0.3];
	
	\node at (e1) {\small{$0$}};
	\node at (-1.75,-2.75) {\small{$1$}};
	\node at (-1.75,0.75) {\small{$2$}};
	\node at (1.75,-2.75) {\small{$4$}};
	\node at (1.75,0.75) {\small{$3$}};
\end{tikzpicture}}

\newcommand{\boxdual}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (0,0);
	\coordinate (v3) at (0.8,0.75);
	\coordinate (v4) at (0.8,-0.75);
	\coordinate (v2) at (1.6,0);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
	\path[draw=black, fill=black] (v2) circle[radius=0.07];
	\draw[massless] (v1) -- (v3);
	\draw[massless] (v1) -- (v4);
	\draw[massless] (v3) -- (1.3,0.75);
	\draw[massless] (v4) -- (1.3,-0.75);
	\draw[massless] (v2) -- (v3);
	\draw[massless] (v2) -- (v4);
	\draw[massless] (v2) -- +(0.5,0);
	
	\draw[massiveLin] (-0.5,0) -- (v1);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	\node[black] at (0.1,0.6) {$x_1$};
	\node[black] at (0.1,-0.6) {$x_{1^{+}}$};
	\node[black] at (1.5,0.5) {$x_2$};
	\node[black] at (1.5,-0.5) {$x_3$};
	\node[black] at (0.8,0) {$x_{a}$};
\end{tikzpicture}}

\newcommand{\tridualA}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (0,0);
	\coordinate (v3) at (0.8,0.75);
	\coordinate (v4) at (0.8,-0.75);
    \coordinate (v5) at (1.3,-0.75);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
    \path[draw=black, fill=black] (v5) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v1) -- (v3);
	\draw[massless] (v1) -- (v4);
    \draw[massless] (v5) -- (v4);
	\draw[massless] (v3) -- (1.3,0.75);
	\draw[massless] (v5) -- (1.8,-0.85);
    \draw[massless] (v5) -- (1.8,-0.65);
	
	\draw[massiveLin] (-0.5,0) -- (v1);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	\node[black] at (0.1,0.6) {$x_1$};
	\node[black] at (0.1,-0.6) {$x_{1^{+}}$};
	\node[black] at (1.3,0) {$x_2$};
	\node[black] at (0.5,0) {$x_{a}$};
\end{tikzpicture}}

\newcommand{\tridualB}{\begin{tikzpicture}[scale=1]
	\coordinate (v1) at (0,0);
	\coordinate (v3) at (0.8,0.75);
	\coordinate (v4) at (0.8,-0.75);
    \coordinate (v5) at (1.3,0.75);
	
	\path[draw=black, fill=black] (v3) circle[radius=0.07];
	\path[draw=black, fill=black] (v4) circle[radius=0.07];
    \path[draw=black, fill=black] (v5) circle[radius=0.07];
	\draw[massless] (v3) -- (v4);
	\draw[massless] (v1) -- (v3);
	\draw[massless] (v1) -- (v4);
	\draw[massless] (v5) -- (v3);
	\draw[massless] (v4) -- (1.3,-0.75);
	\draw[massless] (v5) -- (1.8,0.85);
    \draw[massless] (v5) -- (1.8,0.65);
	
	\draw[massiveLin] (-0.5,0) -- (v1);
	
	\path[draw=black,line width=1pt, fill=white] (v1) circle[radius=0.15];
	\path[draw=black, line width=1pt] (v1) -- +(45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-135:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(-45:0.15);
	\path[draw=black, line width=1pt] (v1) -- +(135:0.15);
	\node[black] at (0.1,0.6) {$x_1$};
	\node[black] at (0.1,-0.6) {$x_{1^{+}}$};
	\node[black] at (1.3,0) {$x_3$};
	\node[black] at (0.5,0) {$x_{a}$};
\end{tikzpicture}}

\newcommand{\singulatiryarrangement}{\begin{tikzpicture}[scale=0.75,>=stealth, points/.style={circle,inner sep=1.5pt}]

   %——————————椭圆——————————
  \draw[Purple,line width=2pt,rotate around={-42:(3.5,3)}] 
          (3.5,3) ellipse (1.7 and 3.1);

  %——————————竖直线——————————
  \draw[SkyBlue ,line width=1.5pt] (1.35,0)   -- (1.35, 6);   % S_3_4 竖
  \draw[DarkGray ,line width=1.5pt] (3.5,0)   -- (3.5, 6);   % T_4 竖
  \draw[RedLight ,line width=1.5pt] (5.3,0) -- (5.3,6);  % 淡红
  \draw[RedDark  ,line width=1.5pt] (5.7,0) -- (5.7,6);  % 深红

  %——————————水平线——————————
  \draw[BrightGreen,line width=1.5pt] (0.8,5.45) -- (6.8,5.45);    % 顶部 – 绿
  \draw[Teal      ,line width=1.5pt] (0.8,3.4) -- (6.8,3.4);     % 中部 – 青绿
  \draw[DarkGray  ,line width=1.5pt] (0.8,2.85) -- (6.8,2.85);     % T_3 – 灰
  \draw[SkyBlue   ,line width=1.5pt] (0.8,0.8) -- (6.8,0.8);     % 底部 – 浅蓝


  %——————————交点圆点——————————
  \foreach \p/\col in {(1.35,0.8)/SkyBlue, (1.35,2.85)/SkyBlue,  (1.35,3.4)/SkyBlue, (1.35,5.45)/SkyBlue, (3.5,0.8)/SkyBlue, (5.3,0.8)/SkyBlue,(5.7,0.8)/SkyBlue, (3.5,2.85)/DeepBlue, (3.5,3.4)/DeepBlue, (3.5,5.15)/DeepBlue,(3.5,5.45)/DeepBlue, (5.3,2.85)/DeepBlue,(5.3,5.45)/DeepBlue,(5.48,2.85)/DeepBlue,(5.7,2.85)/DeepBlue,(5.7,3.4)/DeepBlue} {
  \node[points,fill=\col] at \p {};
}

  %——————————尺寸标注——————————
  % T_1 水平尺寸（红）
  \draw[RedDark,decorate,decoration={brace,amplitude=5pt}] 
        (5.3,6.2) -- (5.7,6.2)
        node[midway,above=4pt,text=RedDark] {\bfseries T\textsubscript{1}$\black{|}$\textsubscript{$\sblue{4}$}};
  % T_2 垂直尺寸（绿）
  \draw[Teal,decorate,decoration={brace,amplitude=5pt, mirror}]
        (7.1,3.4) -- (7.1,5.45)
        node[midway,right=4pt,text=Teal] {\bfseries T\textsubscript{2}$\black{|}$\textsubscript{$\sblue{4}$}};

  %——————————文字标注——————————
  \node[above,text=DarkGray] at (3.5,6.3)    {\bfseries T\textsubscript{4}$\black{|}$\textsubscript{$\sblue{4}$}};
  \node[right,text=DarkGray] at (7.2,2.85)    {\bfseries T\textsubscript{3}$\black{|}$\textsubscript{$\sblue{4}$}};
  \node[text=Purple]         at (2,4.5) {\bfseries T\textsubscript{5}$\black{|}$\textsubscript{$\sblue{4}$}};;

  \node[above,text=SkyBlue]  at (1.35,6.3)   {\bfseries S\textsubscript{34}};
  \node[text=SkyBlue]        at (7.5,0.8)   {\bfseries S\textsubscript{14}};
  \node[text=SkyBlue]        at (1.9,1.2)   {\bfseries S\textsubscript{134}};
  \node[above,text=SkyBlue]  at (8,7)   {\bfseries S\textsubscript{4}};
  \draw[axisStyle,color=DarkGray,line width=1.5pt] (7.6,6.9) -- (8.3,6.9);  
  \draw[axisStyle,color=DarkGray,line width=1.5pt] (7.6,6.9) -- (7.6,7.6);
\end{tikzpicture}}

\newcommand{\mandelstampic}{\begin{tikzpicture}[>=latex] 

%------------------- 左图 ------------------
\begin{scope}
  \coordinate (O) at (0,0);
  % 外圆
  \draw[line width=1pt] (O) circle (1.5);

  % 高亮弧
  \draw[line width=1.5pt, violet] (20:1.35) arc (20:160:1.35);
  \draw[line width=1.5pt, cyan]   (300:1.5) arc (300:240:1.5);

  % 省略号
  \foreach \t in {80,95}
    \fill (\t:1.5+0.16) circle (1pt);

  % 刻痕 + 标签
  \foreach \ang/\lab in 
    {%
      20/{$a$},
      160/{$b$},
      210/{$N$},
      240/{$N\!+\!1$},
      300/{1},
      330/{}%
    }{
      \draw[thick] (\ang:1.5) -- (\ang:1.5+0.12);
      \node[font=\scriptsize] at (\ang:1.5+0.35) {\lab};
    }
   \foreach \ang/\lab in
      {223/{$P_N$},  270/{$P_{N+1}$}, 320/{$P_1$}}{\node[font=\scriptsize] at (\ang:1.5+0.7) {\lab};}
   

  % 等号与说明
  \node[anchor=west,font=\large] at (2.1,0) {$=(a, b)$};
\end{scope}

%------------------- 右图 ------------------
\begin{scope}[xshift=7cm]
  \coordinate (O2) at (0,0);
  % 外圆
  \draw[line width=1pt] (O2) circle (1.5);

  \draw[line width=1.5pt, cyan] (300:1.5) arc (300:240:1.5);
  \draw[line width=1.5pt, violet] (160:1.35) arc (160-360:20:1.35);

  % 省略号
  \foreach \t in {80,95}
    \fill (\t:1.5+0.16) circle (1pt);

  % 刻痕 + 标签（与左图一致）
  \foreach \ang/\lab in 
    {%
      20/{$a$},
      160/{$b$},
      210/{$N$},
      240/{$N\!+\!1$},
      300/{1},
      330/{}%
    }{
      \draw[thick] (\ang:1.5) -- (\ang:1.5+0.12);
      \node[font=\scriptsize] at (\ang:1.5+0.35) {\lab};
    }
   \foreach \ang/\lab in
      {223/{$P_N$},  270/{$P_{N+1}$}, 320/{$P_1$}}{\node[font=\scriptsize] at (\ang:1.5+0.7) {\lab};}

  % 等号与说明
  \node[anchor=west,font=\large] at (2.1,0) {$=\lVert a,b\rVert$};
\end{scope}

\end{tikzpicture}}
